Topological theories and automata

The paper explains the connection between topological theories for one-manifolds with defects and values in the Boolean semiring and automata and their generalizations. Finite state automata are closely related to regular languages. To each pair of a regular language and a circular regular language we associate a topological theory for one-dimensional manifolds with zero-dimensional defects labelled by letters of the language. This theory takes values in the Boolean semiring. Universal construction of topological theories gives rise in this case to a monoidal category of Boolean semilinear combinations of one-dimensional cobordisms with defects modulo skein relations. The latter category can be interpreted as a semilinear rigid monoidal closure of standard structures associated to a regular language, including minimal deterministic and nondeterministic finite state automata for the language and the syntactic monoid. The circular language plays the role of a regularizer, allowing to define the rigid closure of these structures. When the state space of a single point for a regular language describes a distributive lattice, there is a unique associated circular language such that the resulting theory is a Boolean TQFT.

==> Aplusminus-ex.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (-6.15,0.5) -- (-4.4,0.5);
\draw[thick,<-] (-5.85,0.5) .. controls (-5.55,-0.5) and (-5.025,-0.5) .. (-4.725,0.5);
\node at (-5.85,0.75) {$+$};
\node at (-4.725,0.75) {$-$};
\draw[thick,fill] (-5.1,-.25) arc (0:360:1.5mm);
\node at (-5.35,-0.75) {$\omega$};
 

\node at (-4.25,0) {$*$};

\draw[thick,fill] (-3.35,0) arc (0:360:1.5mm);
\node at (-2.95,-.1) {$\omega_1$};
\draw[thick,fill] (-2.1,0) arc (0:360:1.5mm);
\node at (-1.65,-.1) {$\omega_2$};

\node at (-3.5,1) {$+$};
\node at (-2.25,1) {$-$};

\draw[thick,dashed] (-3.75,.75) -- (-1.75,.75);
\draw[thick,->] (-2.25,0.75) -- (-2.25,-.75);
\draw[thick,<-] (-3.5,0.75) -- (-3.5,-.75); 

\node at (-0.65,0) {$:=$};

\draw[thick,dashed] (0,1.5) -- (4.5,1.5);
\draw[thick,dotted] (0,0) -- (4.5,0);
\draw[thick,<-] (0.5,1.5) -- (0.5,0);
\draw[thick,->] (4,1.5) -- (4,0);
\draw[thick,<-] (0.5,0) .. controls (.8,-1) and (1.325,-1) .. (1.625,0);
\draw[thick,fill] (1.23,-.75) arc (0:360:1.5mm);
\node at (1.05,-1.25) {$\omega$};

\draw[thick,<-] (1.625,0) .. controls (1.925,1) and (2.45,1) .. (2.75,0); 

\draw[thick,fill] (2.9,-.75) arc (0:360:1.5mm);
\node at (3.35,-.9) {$\omega_1$};

\draw[thick,fill] (4.15,-.75) arc (0:360:1.5mm);
\node at (4.65,-.9) {$\omega_2$};

\draw[thick,<-] (2.75,0) -- (2.75,-1.5);
\draw[thick,->] (4,0) -- (4,-1.5); 

\node at (0.5,1.75) {$+$};
\node at (4,1.75) {$-$};

\node at (5.5,0) {$=$};

\draw[thick,dashed] (6.25,1.5) -- (9.25,1.5);

\node at (6.75,1.75) {$+$};
\node at (8.75,1.75) {$-$};

\draw[thick,<-] (6.75,1.5) -- (6.75,-1.5);

\draw[thick,fill] (6.9,0) arc (0:360:1.5mm);
\node at (7.6,-.1) {$\omega \omega_1$};

\draw[thick,->] (8.75,1.5) -- (8.75,-1.5);
\draw[thick,fill] (8.9,0) arc (0:360:1.5mm);
\node at (9.35,-.1) {$\omega_2$};

\node at (0,-2.5) {};
\end{tikzpicture}
\qquad \qquad
\begin{tikzpicture}[scale=0.6]

\draw[thick,dashed] (-7.35,0.75) -- (-5,0.75);
\draw[thick,<-] (-7,.75) -- (-7,-.75);
\draw[thick,fill] (-6.85,0) arc (0:360:1.5mm);
\node at (-6.4,-0.1) {$\omega_1$};

\draw[thick,->] (-5.6,.75) -- (-5.6,-.75);
\draw[thick,fill] (-5.45,0) arc (0:360:1.5mm);
\node at (-5.0,-0.1) {$\omega_2$};

\node at (-7,1) {$+$};
\node at (-5.6,1) {$-$};

\node at (-4.35,0) {$*$};

\draw[thick,dashed] (-4.1,0.75) -- (-1.75,0.75);
\draw[thick,<-] (-3.7,.75) -- (-3.7,-.75);
\draw[thick,fill] (-3.55,0) arc (0:360:1.5mm);
\node at (-3.1,-0.1) {$\omega_3$};

\draw[thick,->] (-2.25,.75) -- (-2.25,-.75);
\draw[thick,fill] (-2.1,0) arc (0:360:1.5mm);
\node at (-1.66,-0.1) {$\omega_4$};

\node at (-3.7,1) {$+$};
\node at (-2.25,1) {$-$};

\node at (-.75,0) {$:=$};

\draw[thick,dashed] (0,1.5) -- (4.5,1.5);

\draw[thick,dotted] (0,0) -- (4.5,0);
\draw[thick,<-] (0.5,1.5) -- (0.5,-1.5);
\draw[thick,->] (4,1.5) -- (4,0);
\draw[thick,fill] (0.65,-.75) arc (0:360:1.5mm);
\node at (0.95,-1.25) {$\omega_1$};

 
\draw[thick,->] (1.625,0) -- (1.625,-1.5);
\draw[thick,fill] (1.725,-.75) arc (0:360:1.5mm);
\node at (2.1,-1) {$\omega_2$};

\draw[thick,<-] (1.625,0) .. controls (1.925,1) and (2.45,1) .. (2.75,0); 

\draw[thick,fill] (2.9,-.75) arc (0:360:1.5mm);
\node at (3.35,-1) {$\omega_3$};

\draw[thick,fill] (4.15,-.75) arc (0:360:1.5mm);
\node at (4.6,-1.2) {$\omega_4$};

\draw[thick,<-] (2.75,0) -- (2.75,-1.5);
\draw[thick,->] (4,0) -- (4,-1.5); 

\node at (0.5,1.75) {$+$};
\node at (4,1.75) {$-$};


\node at (5.5,0) {$=$};

\node at (7.6,0) {$\alpha(\I(\omega_2\omega_3))$};
 
\draw[thick,dashed] (9.15,1.5) -- (11.45,1.5); 
 
\draw[thick,<-] (9.5,1.5) -- (9.5,-1.5);
\draw[thick,fill] (9.65,0) arc (0:360:1.5mm);
\node at (10.1,-.1) {$\omega_1$};

\draw[thick,->] (11,1.5) -- (11,-1.5);
\draw[thick,fill] (11.15,0) arc (0:360:1.5mm);
\node at (11.7,-.1) {$\omega_4$};

\node at (9.5,1.75) {$+$};
\node at (11,1.75) {$-$};


\node at (0,-2.5) {};
\end{tikzpicture}
\\

\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (0,1.5) -- (4.5,1.5);
\draw[thick,dotted] (0,0) -- (4.5,0);
\draw[thick,<-] (0.5,1.5) -- (0.5,0);
\draw[thick,->] (4,1.5) -- (4,0);
\draw[thick,<-] (0.5,0) .. controls (.8,-1) and (1.325,-1) .. (1.625,0);
\draw[thick,fill] (1.23,-.75) arc (0:360:1.5mm);
\node at (1.12,-1.25) {$\omega_1$};

\draw[thick,<-] (1.625,0) .. controls (1.925,1) and (2.45,1) .. (2.75,0); 

\draw[thick,<-] (2.75,0) .. controls (3.15,-1) and (3.58,-1) .. (4,0);

\draw[thick,fill] (3.55,-.75) arc (0:360:1.5mm);
\node at (3.55,-1.25) {$\omega_2$};
 
\node at (0.5,1.75) {$+$};
\node at (4,1.75) {$-$}; 
 
 

\node at (5.5,0) {$=$};

\draw[thick,dashed] (6.25,1.5) -- (9.25,1.5);
\draw[thick,<-] (6.75,1.5) -- (6.75,0);
\draw[thick,->] (8.75,1.5) -- (8.75,0);

\draw[thick] (6.75,0) .. controls (7.00,-1) and (8.5,-1) .. (8.75,0);

\draw[thick,fill] (7.9,-.75) arc (0:360:1.5mm);
\node at (7.9,-1.25) {$\omega_1 \omega_2$};

\node at (6.75,1.75) {$+$};
\node at (8.75,1.75) {$-$};

%\node at (0,-2.5) {}; 
%\draw[thick,fill] (8.9,-.75) arc (0:360:1.5mm);
%\node at (9.35,-.85) {$w_2$};
\end{tikzpicture}
    
    \caption{Multiplication in the semiring $A(+-)$ of diagrams of different types. Top is the product of a type 1 diagram and a  type 2 diagram. Product of two type 2 diagrams is shown in the middle. Product of two type 1 diagrams is shown at the bottom.}
    \label{Aplusminus-ex}
\end{figure}

==> Aplusminus-multn.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) rectangle (2,1);
\node at (2.5,0.5) {$*$};
\draw[thick] (3,0) rectangle (5,1);
\node at (1,0.5) {$x$};
\node at (4,0.5) {$y$};
\node at (5.5,0.5) {$:=$};

\draw[thick,<-] (0.5,2) -- (0.5,1);
\draw[thick,->] (1.5,2) -- (1.5,1);

\draw[thick,<-] (3.5,2) -- (3.5,1);
\draw[thick,->] (4.5,2) -- (4.5,1);

\draw[thick] (6,0) rectangle (8,1);
\draw[thick] (9,0) rectangle (11,1);
\node at (7,0.5) {$x$};
\node at (10,0.5) {$y$};

\draw[thick,<-] (6.5,2) -- (6.5,1);
\draw[thick,->] (10.5,2) -- (10.5,1);
\draw[thick,<-] (7.5,1) .. controls (7.75,2) and (9.25,2) .. (9.5,1);

\end{tikzpicture}
    \caption{Multiplication in $A(+-)$ is associative but not commutative, in general. }
    \label{Aplusminus-multn}
\end{figure}

==> Aplusminus.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (0,4) -- (4,4);    
\draw[thick,<-] (1,4)  .. controls (1.5,2.5) and (2.5,2.5) .. (3,4);
\node at (1,4.35) {$+$};
\node at (3,4.35) {$-$};
\node at (0.25,2.85) {$1_{+-}$};
\node at (0.75,1) {$1_{+-}=$};
\draw[thick,<-] (1.75,1.25) .. controls (2,.5) and (2.5,.5) .. (2.75,1.25);
\node at (3.4,1) {$(\varnothing)$};
\end{tikzpicture}
\qquad \qquad
\begin{tikzpicture}[scale=0.6]
\node at (1,4.35) {$+$};
\node at (3,4.35) {$-$};
\draw[thick,dashed] (0,4) -- (4,4);   
\draw[thick,<-] (1,4)  .. controls (1.5,2.5) and (2.5,2.5) .. (3,4);
\draw[thick,fill] (2.15,2.87) arc (0:360:1.5mm);
\node at (2.75,2.75) {$\omega$};

\draw[thick,<-] (0,1.25) .. controls (.25,.5) and (.75,.5) .. (1,1.25);  %copy and paste this line
\node at (2.85,1) {$(\omega),\:\:\omega\in \Sigma^*$};
\end{tikzpicture}
\qquad \qquad
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (0,4) -- (4,4);  
\draw[thick,<-] (1.15,4) -- (1.15,2.5);
\draw[thick,->] (2.85,4) -- (2.85,2.5);
\node at (1.15,4.35) {$+$};
\node at (2.85,4.35) {$-$};
\draw[thick,fill] (1.3,3.25) arc (0:360:1.5mm);
\draw[thick,fill] (3,3.25) arc (0:360:1.5mm);
\node at (0.4,3.25) {$\omega_1$};
\node at (3.6,3.25) {$\omega_2$};

\draw[thick,<-] (.75,1.25) -- (.75,.5); %copy and paste this line
\draw[thick,->] (1.25,1.25) -- (1.25,.5); %copy and paste this line
\node at (2.75,.85) {$(\omega_1,\omega_2)$};
%\draw[thick,<-] (1.25,1.25) .. controls (1.5,.5) and (2,.5) .. (2.25,1.25);
%\node at (2.9,1) {$(\varnothing)$};
\end{tikzpicture}
    \caption{A spanning set for a $\Bool$-module $A(+-)$. The figure on the left is the unit element $1_{+-}$. Elements of the first type are shown in the middle, of the second type -- on the right.}
    \label{Aplusminus}
\end{figure}

==> DEC-ID.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (10,6);

\draw[thick,dashed] (0.25,3.5) -- (1.75,3.5);
\draw[thick,dashed] (0.25,0.5) -- (1.75,0.5);
\draw[thick,->] (1,0.5) -- (1,2.2);
\draw[thick] (1,2.2) -- (1,3.5);

\node at (1,3.75) {$+$};
\node at (1,0.25) {$+$};

\node at (2.75,2) {$=$};

\node at (4,2) {\Large $\displaystyle{\sum_{i=1}^m}$};

\draw[thick,dashed] (5,3.5) -- (7,3.5);
\draw[thick,dashed] (5,0.5) -- (7,0.5);

\draw[thick,->] (6,2.25) -- (6,3.5);
\draw[thick,fill] (6.13,2.875) arc (0:360:1.3mm);
\node at (6.55,2.85) {$u_i$};

\draw[thick,->] (6,0.5) -- (6,1.75);
\draw[thick,fill] (6.13,1.125) arc (0:360:1.3mm);
\node at (6.55,1.1) {$v_i$};

\node at (6,3.75) {$+$};
\node at (6,0.25) {$+$};

%%%%%%%%% 

\node at (10.25,2) {$\alpha$};
\draw[thick] (11,3.5) arc (158:202:4);
\draw[thick,->] (11.5,0.5) -- (11.5,3.5);

\draw[thick,fill] (11.63,2.5) arc (0:360:1.3mm);
\node at (12,2.45) {$x$};

\draw[thick,fill] (11.63,1.5) arc (0:360:1.3mm);
\node at (12,1.45) {$y$};

\draw[thick] (12.15,3.5) arc (22:-22:4);

\node at (13.25,2) {$=$};

\node at (14.5,2) {\Large $\displaystyle{\sum_{i=1}^m}$};

%%%%%%%%% 

\node at (15.75,2) {$\alpha$};
\draw[thick] (16.5,3.5) arc (158:202:4);
\draw[thick,->] (17,0.5) -- (17,3.5);

\draw[thick,fill] (17.13,2.5) arc (0:360:1.3mm);
\node at (17.5,2.45) {$x$};

\draw[thick,fill] (17.13,1.5) arc (0:360:1.3mm);
\node at (17.55,1.45) {$u_i$};

\draw[thick] (17.75,3.5) arc (22:-22:4);

%%%%%%%%% 

\node at (18.75,2) {$\alpha$};
\draw[thick] (19.5,3.5) arc (158:202:4);
\draw[thick,->] (20,0.5) -- (20,3.5);

\draw[thick,fill] (20.13,2.5) arc (0:360:1.3mm);
\node at (20.53,2.45) {$v_i$};

\draw[thick,fill] (20.13,1.5) arc (0:360:1.3mm);
\node at (20.5,1.45) {$y$};

\draw[thick] (20.75,3.5) arc (22:-22:4);


\end{tikzpicture}
    \caption{Diagrammatics for the decomposition of the identity, for a language $L$.}
    \label{DEC-ID}
\end{figure}

==> LI-LO-a-asquared-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
%\draw[thin,gray] (0,0) grid (8,8);
\draw[thick] (0,0) -- (7,0);
\draw[thick] (0,1) -- (7,1);
\draw[thick] (0,2) -- (7,2);
\draw[thick] (0,3) -- (7,3);
\draw[thick] (0,4) -- (7,4);
\draw[thick] (0,5) -- (7,5);
\draw[thick] (0,6) -- (7,6);
\draw[thick] (1,7) -- (7,7);

\draw[thick] (0,0) -- (0,6);
\draw[thick] (1,0) -- (1,7.5);
\draw[thick] (2,0) -- (2,7.5);
\draw[thick] (3,0) -- (3,7.5);
\draw[thick] (4,0) -- (4,7.5);
\draw[thick] (5,0) -- (5,7.5);
\draw[thick] (6,0) -- (6,7.5);
\draw[thick] (7,0) -- (7,7.5);

%%%%%%%

\node at (1.5,7.25) {$x_1$};
\node at (2.5,7.25) {$x_2$};
\node at (3.5,7.25) {$x_3$};
\node at (4.5,7.25) {$x_4$};
\node at (5.5,7.25) {$x_5$};
\node at (6.5,7.25) {$x_6$};

%%%%%%%

\draw[thick,dashed] (1.15,6.8) -- (1.85,6.8);
\draw[thick,<-] (1.3,6.8) -- (1.3,6.2);
\draw[thick,->] (1.7,6.8) -- (1.7,6.2);

\draw[thick,dashed] (2.15,6.8) -- (2.85,6.8);
\draw[thick,<-] (2.3,6.8) -- (2.3,6.2);
\draw[thick,fill] (2.38,6.5) arc (0:360:.8mm);
\node at (2.5,6.5) {\footnotesize $a$};
\draw[thick,->] (2.7,6.8) -- (2.7,6.2);

\draw[thick,dashed] (3.15,6.8) -- (3.85,6.8);
\draw[thick,<-] (3.3,6.8) -- (3.3,6.2);
\draw[thick,->] (3.7,6.8) -- (3.7,6.2);
\draw[thick,fill] (3.78,6.5) arc (0:360:.8mm);
\node at (3.9,6.5) {\footnotesize $a$};

\draw[thick,dashed] (4.15,6.8) -- (4.85,6.8);
\draw[thick,<-] (4.3,6.8) -- (4.3,6.2);
\draw[thick,fill] (4.38,6.5) arc (0:360:.8mm);
\node at (4.5,6.5) {\footnotesize $a$};
\draw[thick,->] (4.7,6.8) -- (4.7,6.2);
\draw[thick,fill] (4.78,6.5) arc (0:360:.8mm);
\node at (4.9,6.5) {\footnotesize $a$};

\draw[thick,dashed] (5.15,6.8) -- (5.85,6.8);
\draw[thick,<-] (5.3,6.8) .. controls (5.4,6) and (5.6,6) .. (5.7,6.8);

\draw[thick,dashed] (6.15,6.8) -- (6.85,6.8);
\draw[thick,<-] (6.3,6.8) .. controls (6.4,6) and (6.6,6) .. (6.7,6.8);
\draw[thick,fill] (6.59,6.2) arc (0:360:.8mm);
\node at (6.75,6.25) {\footnotesize $a$};

%%%%%%%

\draw[thick,dashed] (0.15,5.8) -- (0.85,5.8);
\draw[thick,<-] (0.3,5.8) -- (0.3,5.2);
\draw[thick,->] (0.7,5.8) -- (0.7,5.2);


\draw[thick,dashed] (0.15,4.8) -- (0.85,4.8);
\draw[thick,<-] (0.3,4.8) -- (0.3,4.2);
\draw[thick,fill] (0.38,4.5) arc (0:360:.8mm);
\node at (0.5,4.5) {\footnotesize $a$};
\draw[thick,->] (0.7,4.8) -- (0.7,4.2);


\draw[thick,dashed] (0.15,3.8) -- (0.85,3.8);
\draw[thick,<-] (0.3,3.8) -- (0.3,3.2);
\draw[thick,->] (0.7,3.8) -- (0.7,3.2);
\draw[thick,fill] (0.78,3.5) arc (0:360:.8mm);
\node at (0.9,3.5) {\footnotesize $a$};

\draw[thick,dashed] (0.15,2.8) -- (0.85,2.8);
\draw[thick,<-] (0.3,2.8) -- (0.3,2.2);
\draw[thick,fill] (0.38,2.5) arc (0:360:.8mm);
\node at (0.5,2.5) {\footnotesize $a$};
\draw[thick,->] (0.7,2.8) -- (0.7,2.2);
\draw[thick,fill] (0.78,2.5) arc (0:360:.8mm);
\node at (0.9,2.5) {\footnotesize $a$};

\draw[thick,dashed] (0.15,1.8) -- (0.85,1.8);
\draw[thick,<-] (0.3,1.8) .. controls (0.4,1) and (0.6,1) .. (0.7,1.8);


\draw[thick,dashed] (0.15,0.8) -- (0.85,0.8);
\draw[thick,<-] (0.3,0.8) .. controls (0.4,0) and (0.6,0) .. (0.7,0.8);
\draw[thick,fill] (0.59,0.2) arc (0:360:.8mm);
\node at (0.75,0.25) {\footnotesize $a$};


%%%%%%%


\draw[thick,dashed] (0.15,5.8) -- (0.85,5.8);

\draw[thick,dashed] (0.15,4.8) -- (0.85,4.8);

\draw[thick,dashed] (0.15,3.8) -- (0.85,3.8);

\draw[thick,dashed] (0.15,2.8) -- (0.85,2.8);

\draw[thick,dashed] (0.15,1.8) -- (0.85,1.8);

\draw[thick,dashed] (0.15,0.8) -- (0.85,0.8);




%%%%%%%

\node at (1.5,5.5) {\Large $1$};
\node at (2.5,5.5) {\Large $0$};
\node at (3.5,5.5) {\Large $0$};
\node at (4.5,5.5) {\Large $0$};
\node at (5.5,5.5) {\Large $1$};
\node at (6.5,5.5) {\Large $0$};

\node at (1.5,4.5) {\Large $0$};
\node at (2.5,4.5) {\Large $0$};
\node at (3.5,4.5) {\Large $1$};
\node at (4.5,4.5) {\Large $0$};
\node at (5.5,4.5) {\Large $0$};
\node at (6.5,4.5) {\Large $1$};

\node at (1.5,3.5) {\Large $0$};
\node at (2.5,3.5) {\Large $1$};
\node at (3.5,3.5) {\Large $0$};
\node at (4.5,3.5) {\Large $0$};
\node at (5.5,3.5) {\Large $0$};
\node at (6.5,3.5) {\Large $1$};

\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $0$};
\node at (4.5,2.5) {\Large $1$};
\node at (5.5,2.5) {\Large $1$};
\node at (6.5,2.5) {\Large $0$};

\node at (1.5,1.5) {\Large $1$};
\node at (2.5,1.5) {\Large $0$};
\node at (3.5,1.5) {\Large $0$};
\node at (4.5,1.5) {\Large $1$};
\node at (5.5,1.5) {\Large $0$};
\node at (6.5,1.5) {\Large $1$};

\node at (1.5,0.5) {\Large $0$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};
\node at (4.5,0.5) {\Large $0$};
\node at (5.5,0.5) {\Large $1$};
\node at (6.5,0.5) {\Large $0$};




    
\end{tikzpicture}
    \caption{Matrix of the pairing on $A(+-)$ for  Example~\ref{ex:LI-LO-a-asquared}. }
    \label{LI-LO-a-asquared-01}
\end{figure}

==> LI-LO-a-asquared-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.58]
%\draw[thin,gray] (0,0) grid (16,-9); 

\node at (-2.5,1.25) {$(\text{I})$};

\draw[thick,dashed] (0,2) -- (2,2);
\draw[thick,->] (0.5,0.5) -- (0.5,2);
\draw[thick,<-] (1.5,0.5) -- (1.5,2);

\node at (0.5,2.35) {$+$};
\node at (1.5,2.35) {$-$};

\node at (3,1) {$+$};
\draw[thick,dashed] (4,2) -- (6,2);
\draw[thick,->] (4.5,0.5) -- (4.5,2);
\draw[thick,fill] (4.63,1.25) arc (0:360:1.3mm);
\draw[thick,<-] (5.5,0.5) -- (5.5,2);

\node at (4.5,2.35) {$+$};
\node at (5.5,2.35) {$-$};

\node at (7,1) {$+$};
\draw[thick,dashed] (8,2) -- (10,2);
\draw[thick,->] (8.5,0.5) -- (8.5,2);
\draw[thick,<-] (9.5,0.5) -- (9.5,2);
\draw[thick,fill] (9.63,1.25) arc (0:360:1.3mm);

\node at (8.5,2.35) {$+$};
\node at (9.5,2.35) {$-$};

\node at (11,1) {$+$};
\draw[thick,dashed] (12,2) -- (14,2);
\draw[thick,->] (12.5,0.5) -- (12.5,2);
\draw[thick,fill] (12.63,1.25) arc (0:360:1.3mm);
\draw[thick,<-] (13.5,0.5) -- (13.5,2);
\draw[thick,fill] (13.63,1.25) arc (0:360:1.3mm);

\node at (12.5,2.35) {$+$};
\node at (13.5,2.35) {$-$};

\node at (15,1) {$=$};
\draw[thick,dashed] (16,2) -- (18,2);
\draw[thick,<-] (16.5,2) .. controls (16.75,0.0) and (17.25,0.0) .. (17.5,2);

\node at (16.5,2.35) {$+$};
\node at (17.5,2.35) {$-$};

\node at (19,1) {$+$};
\draw[thick,dashed] (20,2) -- (22,2);    
\draw[thick,<-] (20.5,2) .. controls (20.75,0.0) and (21.25,0.0) .. (21.5,2);
\draw[thick,fill] (21.15,0.5) arc (0:360:1.3mm);

\node at (20.5,2.35) {$+$};
\node at (21.5,2.35) {$-$};

%%%%%%%

\begin{scope}[shift={(0,0)}]

\node at (-2.5,-1.75) {$(\text{II})$};


%\draw[thick,dashed] (4,-1) -- (6,-1);
%\draw[thick,->] (4.5,-2.5) -- (4.5,-1);
%\draw[thick,<-] (5.5,-2.5) -- (5.5,-1);
%\node at (7,-2) {$+$};

\draw[thick,dashed] (8,-1) -- (10,-1);
\draw[thick,->] (8.5,-2.5) -- (8.5,-1);
%\draw[thick,fill] (8.63,-1.75) arc (0:360:1.3mm);
\draw[thick,<-] (9.5,-2.5) -- (9.5,-1);
%\draw[thick,fill] (9.63,-1.75) arc (0:360:1.3mm);

\node at (8.5,-0.65) {$+$};
\node at (9.5,-0.65) {$-$};

\node at (11,-2) {$+$};
\draw[thick,dashed] (12,-1) -- (14,-1);
\draw[thick,<-] (12.5,-1) .. controls (12.75,-3) and (13.25,-3) .. (13.5,-1);
%\draw[thick,fill] (13.15,-2.5) arc (0:360:1.3mm);

\node at (12.5,-0.65) {$+$};
\node at (13.5,-0.65) {$-$};

\node at (15,-2) {$=$};
\draw[thick,dashed] (16,-1) -- (18,-1);
\draw[thick,->]  (16.5,-2.5) -- (16.5,-1);
\draw[thick,fill] (16.63,-1.75) arc (0:360:1.3mm);
\draw[thick,<-]  (17.5,-2.5) -- (17.5,-1);
\draw[thick,fill] (17.63,-1.75) arc (0:360:1.3mm);

\node at (16.5,-0.65) {$+$};
\node at (17.5,-0.65) {$-$};

\node at (19,-2) {$+$};
\draw[thick,dashed] (20,-1) -- (22,-1);
\draw[thick,<-] (20.5,-1) .. controls (20.75,-3) and (21.25,-3) .. (21.5,-1);

\node at (20.5,-0.65) {$+$};
\node at (21.5,-0.65) {$-$};

\end{scope}

 
\begin{scope}[shift={(0,3)}]
\node at (-2.5,-7.75) {$(\text{III})$};

\draw[thick,dashed] (0,-7) -- (2,-7);
\draw[thick,->] (0.5,-8.5) -- (0.5,-7);
\draw[thick,<-] (1.5,-8.5) -- (1.5,-7);

\node at (0.5,-6.65) {$+$};
\node at (1.5,-6.65) {$-$};

\node at (3,-8) {$+$};
\draw[thick,dashed] (4,-7) -- (6,-7);
\draw[thick,->] (4.5,-8.5) -- (4.5,-7);
\draw[thick,fill] (4.63,-7.75) arc (0:360:1.3mm);
\draw[thick,<-] (5.5,-8.5) -- (5.5,-7);

\node at (4.5,-6.65) {$+$};
\node at (5.5,-6.65) {$-$};


\node at (7,-8) {$+$};
\draw[thick,dashed] (8,-7) -- (10,-7);
\draw[thick,->] (8.5,-8.5) -- (8.5,-7);
\draw[thick,<-] (9.5,-8.5) -- (9.5,-7);
\draw[thick,fill] (9.63,-7.75) arc (0:360:1.3mm);

\node at (8.5,-6.65) {$+$};
\node at (9.5,-6.65) {$-$};

\node at (11,-8) {$+$};
\draw[thick,dashed] (12,-7) -- (14,-7);
\draw[thick,<-] (12.5,-7) .. controls (12.75,-9) and (13.25,-9) .. (13.5,-7);

\node at (12.5,-6.65) {$+$};
\node at (13.5,-6.65) {$-$};

\node at (15,-8) {$=$};
\draw[thick,dashed] (16,-7) -- (18,-7);
\draw[thick,<-] (16.5,-7) .. controls (16.75,-9) and (17.25,-9) .. (17.5,-7);

\node at (16.5,-6.65) {$+$};
\node at (17.5,-6.65) {$-$};


\node at (19,-8) {$+$};
\draw[thick,dashed] (20,-7) -- (22,-7);    
\draw[thick,<-] (20.5,-7) .. controls (20.75,-9) and (21.25,-9) .. (21.5,-7);
\draw[thick,fill] (21.15,-8.5) arc (0:360:1.3mm);

\node at (20.5,-6.65) {$+$};
\node at (21.5,-6.65) {$-$};

\end{scope} 
 

%%%%%%%

\begin{scope}[shift={(0,-3)}]
\node at (-2.5,-4.75) {$(\text{IV})$};

\draw[thick,dashed] (12.25,-4) -- (13.75,-4);
\draw[thick,->] (13,-4) -- (13,-5.5);
\draw[thick,dashed] (12.25,-5.5) -- (13.75,-5.5);
\draw[thick,fill] (13.15,-4.75) arc (0:360:1.3mm); 
\node at (13.4,-4.75) {$2$};

\node at (13,-3.65) {$-$};
\node at (13,-5.85) {$-$};

\node at (15,-4.75) {$=$};

\draw[thick,dashed] (16.25,-4) -- (17.75,-4);
\draw[thick,->] (17,-4) -- (17,-5.5);
\draw[thick,dashed] (16.25,-5.5) -- (17.75,-5.5);

\node at (17,-3.65) {$-$};
\node at (17,-5.85) {$-$};
\end{scope}



%%%%%%%%%


%\node at (-2.5,-7.75) {$(\text{IV})$};

%\draw[thick,dashed] (0,-7) -- (2,-7);
%\draw[thick,->] (0.5,-8.5) -- (0.5,-7);
%\draw[thick,<-] (1.5,-8.5) -- (1.5,-7);
%\node at (3,-8) {$+$};
%\draw[thick,dashed] (4,-7) -- (6,-7);
%\draw[thick,->] (4.5,-8.5) -- (4.5,-7);
%\draw[thick,fill] (4.63,-7.75) arc (0:360:1.3mm);
%\draw[thick,<-] (5.5,-8.5) -- (5.5,-7);
%\node at (7,-8) {$+$};
%\draw[thick,dashed] (8,-7) -- (10,-7);
%\draw[thick,->] (8.5,-8.5) -- (8.5,-7);
%\draw[thick,<-] (9.5,-8.5) -- (9.5,-7);
%\draw[thick,fill] (9.63,-7.75) arc (0:360:1.3mm);
%\node at (11,-8) {$+$};
%\draw[thick,dashed] (12,-7) -- (14,-7);
%\draw[thick,<-] (12.5,-7) .. controls (12.75,-9) and (13.25,-9) .. (13.5,-7);
%\node at (15,-8) {$=$};
%\draw[thick,dashed] (16,-7) -- (18,-7);
%\draw[thick,<-] (16.5,-7) .. controls (16.75,-9) and (17.25,-9) .. (17.5,-7);
%\node at (19,-8) {$+$};
%\draw[thick,dashed] (20,-7) -- (22,-7);    
%\draw[thick,<-] (20.5,-7) .. controls (20.75,-9) and (21.25,-9) .. (21.5,-7);
%\draw[thick,fill] (21.15,-8.5) arc (0:360:1.3mm);


\end{tikzpicture}
    \caption{For Example~\ref{ex:LI-LO-a-asquared}. Relations (I) and (II) correspond to \eqref{eq_ex2_2} and \eqref{eq_ex2_1}, respectively, in the $\Bool$-module $A(+-)$ for the language $((a^2)^*,a(a^2)^*)$. Relation (III) is the relation \eqref{eq_ex2_4}. Relation (IV) can also be interpreted as a relation in $A(+-)$, by bending the bottom endpoints of the diagrams in it up and to the left.   
    }
    \label{LI-LO-a-asquared-02}
\end{figure}

==> LI-LO-a-asquared-04.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (10,4);
\draw[thick,dashed] (8,2) -- (10,2);
\draw[thick,<-] (8.5,2) .. controls (8.75,0.0) and (9.25,0.0) .. (9.5,2);
\draw[thick,fill] (9.15,0.5) arc (0:360:1.3mm);

\node at (8.5,2.35) {$+$};
\node at (9.5,2.35) {$-$};

\node at (11,1) {$+$};
\draw[thick,dashed] (12,2) -- (14,2);
\draw[thick,->] (12.5,0.5) -- (12.5,2);
\draw[thick,fill] (12.63,1.25) arc (0:360:1.3mm);
\draw[thick,<-] (13.5,0.5) -- (13.5,2);

\node at (12.5,2.35) {$+$};
\node at (13.5,2.35) {$-$};

\node at (15,1) {$=$};
\draw[thick,dashed] (16,2) -- (18,2);
\draw[thick,<-] (16.5,2) .. controls (16.75,0.0) and (17.25,0.0) .. (17.5,2);
\draw[thick,fill] (17.15,0.5) arc (0:360:1.3mm);

\node at (16.5,2.35) {$+$};
\node at (17.5,2.35) {$-$};


\node at (19,1) {$+$};
\draw[thick,dashed] (20,2) -- (22,2);
\draw[thick,->] (20.5,0.5) -- (20.5,2);
\draw[thick,<-] (21.5,0.5) -- (21.5,2);
\draw[thick,fill] (21.63,1.25) arc (0:360:1.3mm);

\node at (20.5,2.35) {$+$};
\node at (21.5,2.35) {$-$};

%%%%%%%%% 

\begin{scope}[shift={(0,0)}]

\node at (5.5,-1.75) {\Large $\Leftrightarrow$};

\draw[thick,dashed] (8,-1) -- (10,-1);
\draw[thick,<-] (8.5,-1) .. controls (8.75,-3) and (9.25,-3) .. (9.5,-1);

\node at (8.5,-0.65) {$+$};
\node at (9.5,-0.65) {$-$};

\node at (11,-2) {$+$};
\draw[thick,dashed] (12,-1) -- (14,-1);
\draw[thick,->] (12.5,-2.5) -- (12.5,-1);
\draw[thick,<-] (13.5,-2.5) -- (13.5,-1);

\node at (12.5,-0.65) {$+$};
\node at (13.5,-0.65) {$-$};

\node at (15,-2) {$=$};
\draw[thick,dashed] (16,-1) -- (18,-1);
\draw[thick,<-] (16.5,-1) .. controls (16.75,-3) and (17.25,-3) .. (17.5,-1);

\node at (16.5,-0.65) {$+$};
\node at (17.5,-0.65) {$-$};

\node at (19,-2) {$+$};
\draw[thick,dashed] (20,-1) -- (22,-1);
\draw[thick,->] (20.5,-2.5) -- (20.5,-1);
\draw[thick,fill] (20.63,-1.75) arc (0:360:1.3mm);
\draw[thick,<-] (21.5,-2.5) -- (21.5,-1);
\draw[thick,fill] (21.63,-1.75) arc (0:360:1.3mm);
%\node at (24.5,-1.75) {$(IIa)$};

\node at (20.5,-0.65) {$+$};
\node at (21.5,-0.65) {$-$};
\end{scope}

    
\end{tikzpicture}

    \caption{Modulo the relation (IV) in Figure~\ref{LI-LO-a-asquared-02}, we can go between relations \eqref{eq_ex2_2} and \eqref{eq_ex2_3} (the latter is relation (II)) by adding a dot near the same endpoint to all terms in the relation.}
    
    \label{LI-LO-a-asquared-04}
\end{figure}

==> LI-LO-a-asquared-05.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5]
%\draw[thin,gray] (0,0) grid (8,8);    

\node at (0,9) {$\circled{2}$};
\node at (8,9) {$\circled{3}$};
\node at (4,6) {$\circled{5}$};
\node at (0,3) {$\circled{1}$};
\node at (8,3) {$\circled{4}$};
\node at (4,0) {$\circled{6}$};

\draw[thick] (4,1.5) -- (4,0.5);
\draw[thick] (0.45,2.75) -- (3.5,2);
\draw[thick] (7.55,2.75) -- (4.5,2);
\node at (4,2) {$x_5$};

\draw[thick] (0.35,3.4) -- (3.65,5.6);
\node at (1.9,5) {$x_1$};

\draw[thick] (4.35,5.6) -- (7.6,3.35);
\node at (6.1,5) {$x_4$};

\draw[thick] (4,6.5) -- (4,7.5);
\draw[thick] (0.45,8.75) -- (3.5,8);
\draw[thick] (4.5,8) -- (7.55,8.75);
\node at (4,8) {$x_6$};

\draw[thick] (8.5,9) .. controls (10.75,7) and (10.75,0.5) .. (4.5,0);
\node at (10.55,4.5) {$x_2$};
\draw[thick] (-0.5,9) .. controls (-2.75,7) and (-2.75,0.5) .. (3.5,0);
\node at (-2.5,4.5) {$x_3$};


\end{tikzpicture}
    \caption{For Example~\ref{ex:LI-LO-a-asquared}, relations in $A(+-)$, including \eqref{eq_ex2_2}-\eqref{eq_ex2_4}, can be discovered   
    by drawing a hypergraph with vertices labelled by the rows on the pairing matrix and hyperedges labelled by columns. }
    \label{LI-LO-a-asquared-05}
\end{figure}

==> LI-not-equal-Lo-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (10,4);
\draw[thick,dashed] (0,2) -- (2,2);
\node at (0.25,2.25) {$+$};
\node at (1.75,2.25) {$-$};
\draw[thick,<-] (0.25,2) .. controls (0.35,0) and (1.65,0) .. (1.75,2);

\node at (3,1) {$=$};

\draw[thick,dashed] (4,2) -- (5,2);
\draw[thick,dashed] (5.5,2) -- (6.5,2);

\node at (4.5,2.25) {$+$};
\node at (6,2.25) {$-$};

\draw[thick,<-] (4.5,2) -- (4.5,0.5);
\draw[thick,->] (6,2) -- (6,0.5);

\draw[thick,fill] (4.65,1.25) arc (0:360:1.5mm);
\node at (5,1.25) {$a$};

\node at (7,1) {$+$};

\draw[thick,dashed] (8,2) -- (9,2);
\draw[thick,dashed] (9.5,2) -- (10.5,2);

\node at (8.5,2.25) {$+$};
\node at (10,2.25) {$-$};

\draw[thick,<-] (8.5,2) -- (8.5,0.5);
\draw[thick,->] (10,2) -- (10,0.5);

\draw[thick,fill] (10.15,1.25) arc (0:360:1.5mm);
\node at (10.5,1.25) {$a$};


\end{tikzpicture}
    \caption{Decomposition of the identity for $L_I$.}
    \label{LI-not-equal-Lo-02}
\end{figure}

==> LI-not-equal-Lo.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (10,4);    

\node at (0,1) {$a:$};
\draw[thick] (1.65,0) arc (0:360:1.5mm);
\draw[thick] (1.65,2) arc (0:360:1.5mm);

\node at (1,2) {$x$};
\node at (1,0) {$y$};

\draw[thick,->] (1.75,0) -- (3.75,2);
\draw[thick,->] (1.75,2) -- (3.75,0);

\draw[thick] (4.15,0) arc (0:360:1.5mm);
\draw[thick] (4.15,2) arc (0:360:1.5mm);

\node at (4.5,2) {$x$};
\node at (4.5,0) {$y$};


\begin{scope}[shift={(6.5,0)}]
\node at (0,1) {$b:$};
\draw[thick] (1.65,0) arc (0:360:1.5mm);
\draw[thick] (1.65,2) arc (0:360:1.5mm);

\node at (1,2) {$x$};
\node at (1,0) {$y$};

\draw[thick,->] (1.75,2) -- (3.65,2);
\draw[thick,->] (1.75,0) -- (3.65,1.7);


\draw[thick] (4.15,0) arc (0:360:1.5mm);
\draw[thick] (4.15,2) arc (0:360:1.5mm);

\node at (4.5,2) {$x$};
\node at (4.5,0) {$y$};

\end{scope}

\begin{scope}[shift={(13,0)}]
\node at (0,1) {$q_{\init}:$};
\draw[thick] (1.65,2) arc (0:360:1.5mm);

\node at (1,2) {$1$};

\draw[thick,->] (1.75,2) -- (3.65,2);


\draw[thick] (4.15,0) arc (0:360:1.5mm);
\draw[thick] (4.15,2) arc (0:360:1.5mm);

\node at (4.5,2) {$x$};
\node at (4.5,0) {$y$};
\end{scope}



\begin{scope}[shift={(19.5,0)}]
\node at (0,1) {$\tr:$};
\draw[thick] (1.65,0) arc (0:360:1.5mm);
\draw[thick] (1.65,2) arc (0:360:1.5mm);

\node at (1,2) {$x$};
\node at (1,0) {$y$};

\draw[thick,->] (1.75,2) -- (3.65,2);
\draw[thick,->] (1.75,0) -- (3.65,0);


\draw[thick] (4.15,0) arc (0:360:1.5mm);
\draw[thick] (4.15,2) arc (0:360:1.5mm);

\node at (4.5,2) {$0$};
\node at (4.5,0) {$1$};

\end{scope}




\end{tikzpicture}
    \caption{Actions of $a,b$, element $q_{\init}$ and the trace map ($y$ is an acceptable state, $x$ is not). }
    \label{LI-not-equal-Lo}
\end{figure}

==> LILo-asquared-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (10,-3);
\node at (-3,1.25) {$A(+)$:};
\draw[thick,dashed] (-1.5,2) -- (-0.5,2);
\draw[thick,->] (-1,0.5) -- (-1,2);
\node at (-1,2.35) {$+$};

\draw[thick,dashed] (0.5,2) -- (1.5,2);
\draw[thick,->] (1,0.5) -- (1,2);
\draw[thick,fill] (1.15,1.25) arc (0:360:1.3mm);
\node at (1.5,1.25) {$a$};
\node at (1.0,2.35) {$+$};


\node at (5,1.25) {$A(-)$:};
\draw[thick,dashed] (6.5,2) -- (7.5,2);
\draw[thick,<-] (7,0.5) -- (7,2);
\node at (7,2.35) {$-$};

\draw[thick,dashed] (8.5,2) -- (9.5,2);
\draw[thick,<-] (9,0.5) -- (9,2);
\draw[thick,fill] (9.15,1.25) arc (0:360:1.3mm);
\node at (9.5,1.25) {$a$};
\node at (9,2.35) {$-$};

%%%%%%%% 

\node at (-6.5,-2) {$A(+-)$:};
\draw[thick,dashed] (-4,-1) -- (-2,-1);
\draw[thick,->] (-3.5,-2.5) -- (-3.5,-1);
\node at (-3.5,-0.65) {$+$};
\draw[thick,<-] (-2.5,-2.5) -- (-2.5,-1);
\node at (-2.5,-0.65) {$-$};

\draw[thick,dashed] (-1,-1) -- (1,-1);
\draw[thick,->] (-0.5,-2.5) -- (-0.5,-1);
\node at (-0.5,-0.65) {$+$};
\draw[thick,fill] (-0.35,-1.75) arc (0:360:1.3mm);
\node at (-.95,-1.75) {$a$};
\draw[thick,<-] (0.5,-2.5) -- (0.5,-1);
\node at (0.5,-0.65) {$-$};

\draw[thick,dashed] (2,-1) -- (4,-1);
\draw[thick,->] (2.5,-2.5) -- (2.5,-1);
\node at (2.5,-0.65) {$+$};
\draw[thick,<-] (3.5,-2.5) -- (3.5,-1);
\node at (3.5,-0.65) {$-$};
\draw[thick,fill] (3.65,-1.75) arc (0:360:1.3mm);
\node at (3.98,-1.75) {$a$};

\draw[thick,dashed] (5,-1) -- (7,-1);
\draw[thick,->] (5.5,-2.5) -- (5.5,-1);
\node at (5.5,-0.65) {$+$};
\draw[thick,fill] (5.65,-1.75) arc (0:360:1.3mm);
\node at (5.05,-1.75) {$a$};
\draw[thick,<-] (6.5,-2.5) -- (6.5,-1);
\node at (6.5,-0.65) {$-$};
\draw[thick,fill] (6.65,-1.75) arc (0:360:1.3mm);
\node at (6.98,-1.75) {$a$};

\draw[thick,dashed] (8,-1) -- (10,-1);
\draw[thick,<-] (8.5,-1) .. controls (8.75,-3) and (9.25,-3) .. (9.5,-1);
\node at (8.5,-0.65) {$+$};
\node at (9.5,-0.65) {$-$};

\draw[thick,dashed] (11,-1) -- (13,-1);
\draw[thick,<-] (11.5,-1) .. controls (11.75,-3) and (12.25,-3) .. (12.5,-1);
\node at (11.5,-0.65) {$+$};
\node at (12.5,-0.65) {$-$};
\draw[thick,fill] (12.13,-2.5) arc (0:360:1.3mm);
\node at (12.05,-3.0) {$a$};



\end{tikzpicture}
    \caption{Spanning vectors for $A(+)$, $A(-)$, and $A(+-)$ for the pair of languages $L_I=L_{\circ}$ in Example~\ref{ex:LI-LO-asquared}. (The same  spanning sets can be used for the evaluation in Example~\ref{ex:LI-LO-a-asquared}.) }
    \label{LILo-asquared-01}
\end{figure}

==> LILo-asquared-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
%\draw[thin,gray] (0,0) grid (8,8);
\draw[thick] (0,0) -- (7,0);
\draw[thick] (0,1) -- (7,1);
\draw[thick] (0,2) -- (7,2);
\draw[thick] (0,3) -- (7,3);
\draw[thick] (0,4) -- (7,4);
\draw[thick] (0,5) -- (7,5);
\draw[thick] (0,6) -- (7,6);
\draw[thick] (1,7) -- (7,7);

\draw[thick] (0,0) -- (0,6);
\draw[thick] (1,0) -- (1,7);
\draw[thick] (2,0) -- (2,7);
\draw[thick] (3,0) -- (3,7);
\draw[thick] (4,0) -- (4,7);
\draw[thick] (5,0) -- (5,7);
\draw[thick] (6,0) -- (6,7);
\draw[thick] (7,0) -- (7,7);

%%%%%%%

\draw[thick,dashed] (1.15,6.8) -- (1.85,6.8);
\draw[thick,<-] (1.3,6.8) -- (1.3,6.2);
\draw[thick,->] (1.7,6.8) -- (1.7,6.2);

\draw[thick,dashed] (2.15,6.8) -- (2.85,6.8);
\draw[thick,<-] (2.3,6.8) -- (2.3,6.2);
\draw[thick,fill] (2.38,6.5) arc (0:360:.8mm);
%\node at (2.5,6.5) {\footnotesize $a$};
\draw[thick,->] (2.7,6.8) -- (2.7,6.2);

\draw[thick,dashed] (3.15,6.8) -- (3.85,6.8);
\draw[thick,<-] (3.3,6.8) -- (3.3,6.2);
\draw[thick,->] (3.7,6.8) -- (3.7,6.2);
\draw[thick,fill] (3.78,6.5) arc (0:360:.8mm);
%\node at (3.9,6.5) {\footnotesize $a$};

\draw[thick,dashed] (4.15,6.8) -- (4.85,6.8);
\draw[thick,<-] (4.3,6.8) -- (4.3,6.2);
\draw[thick,fill] (4.38,6.5) arc (0:360:.8mm);
%\node at (4.5,6.5) {\footnotesize $a$};
\draw[thick,->] (4.7,6.8) -- (4.7,6.2);
\draw[thick,fill] (4.78,6.5) arc (0:360:.8mm);
%\node at (4.9,6.5) {\footnotesize $a$};

\draw[thick,dashed] (5.15,6.8) -- (5.85,6.8);
\draw[thick,<-] (5.3,6.8) .. controls (5.4,6) and (5.6,6) .. (5.7,6.8);

\draw[thick,dashed] (6.15,6.8) -- (6.85,6.8);
\draw[thick,<-] (6.3,6.8) .. controls (6.4,6) and (6.6,6) .. (6.7,6.8);
\draw[thick,fill] (6.59,6.2) arc (0:360:.8mm);
%\node at (6.75,6.25) {\footnotesize $a$};

%%%%%%%

\draw[thick,dashed] (0.15,5.8) -- (0.85,5.8);
\draw[thick,<-] (0.3,5.8) -- (0.3,5.2);
\draw[thick,->] (0.7,5.8) -- (0.7,5.2);


\draw[thick,dashed] (0.15,4.8) -- (0.85,4.8);
\draw[thick,<-] (0.3,4.8) -- (0.3,4.2);
\draw[thick,fill] (0.38,4.5) arc (0:360:.8mm);
%\node at (0.5,4.5) {\footnotesize $a$};
\draw[thick,->] (0.7,4.8) -- (0.7,4.2);


\draw[thick,dashed] (0.15,3.8) -- (0.85,3.8);
\draw[thick,<-] (0.3,3.8) -- (0.3,3.2);
\draw[thick,->] (0.7,3.8) -- (0.7,3.2);
\draw[thick,fill] (0.78,3.5) arc (0:360:.8mm);
%\node at (0.9,3.5) {\footnotesize $a$};

\draw[thick,dashed] (0.15,2.8) -- (0.85,2.8);
\draw[thick,<-] (0.3,2.8) -- (0.3,2.2);
\draw[thick,fill] (0.38,2.5) arc (0:360:.8mm);
%\node at (0.5,2.5) {\footnotesize $a$};
\draw[thick,->] (0.7,2.8) -- (0.7,2.2);
\draw[thick,fill] (0.78,2.5) arc (0:360:.8mm);
%\node at (0.9,2.5) {\footnotesize $a$};

\draw[thick,dashed] (0.15,1.8) -- (0.85,1.8);
\draw[thick,<-] (0.3,1.8) .. controls (0.4,1) and (0.6,1) .. (0.7,1.8);


\draw[thick,dashed] (0.15,0.8) -- (0.85,0.8);
\draw[thick,<-] (0.3,0.8) .. controls (0.4,0) and (0.6,0) .. (0.7,0.8);
\draw[thick,fill] (0.59,0.2) arc (0:360:.8mm);
%\node at (0.75,0.25) {\footnotesize $a$};


%%%%%%%


\draw[thick,dashed] (0.15,5.8) -- (0.85,5.8);

\draw[thick,dashed] (0.15,4.8) -- (0.85,4.8);

\draw[thick,dashed] (0.15,3.8) -- (0.85,3.8);

\draw[thick,dashed] (0.15,2.8) -- (0.85,2.8);

\draw[thick,dashed] (0.15,1.8) -- (0.85,1.8);

\draw[thick,dashed] (0.15,0.8) -- (0.85,0.8);




%%%%%%%

\node at (1.5,5.5) {\Large $1$};
\node at (2.5,5.5) {\Large $0$};
\node at (3.5,5.5) {\Large $0$};
\node at (4.5,5.5) {\Large $0$};
\node at (5.5,5.5) {\Large $1$};
\node at (6.5,5.5) {\Large $0$};

\node at (1.5,4.5) {\Large $0$};
\node at (2.5,4.5) {\Large $0$};
\node at (3.5,4.5) {\Large $1$};
\node at (4.5,4.5) {\Large $0$};
\node at (5.5,4.5) {\Large $0$};
\node at (6.5,4.5) {\Large $1$};

\node at (1.5,3.5) {\Large $0$};
\node at (2.5,3.5) {\Large $1$};
\node at (3.5,3.5) {\Large $0$};
\node at (4.5,3.5) {\Large $0$};
\node at (5.5,3.5) {\Large $0$};
\node at (6.5,3.5) {\Large $1$};

\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $0$};
\node at (4.5,2.5) {\Large $1$};
\node at (5.5,2.5) {\Large $1$};
\node at (6.5,2.5) {\Large $0$};

\node at (1.5,1.5) {\Large $1$};
\node at (2.5,1.5) {\Large $0$};
\node at (3.5,1.5) {\Large $0$};
\node at (4.5,1.5) {\Large $1$};
\node at (5.5,1.5) {\Large $1$};
\node at (6.5,1.5) {\Large $0$};

\node at (1.5,0.5) {\Large $0$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};
\node at (4.5,0.5) {\Large $0$};
\node at (5.5,0.5) {\Large $0$};
\node at (6.5,0.5) {\Large $1$};


\end{tikzpicture}
    \caption{For Example~\ref{ex:LI-LO-asquared}. This is a matrix of the pairing between state spaces $A(+-)$ and $A(+-)$ when $L_I=(a^2)^*$ and $L_{\circ}=(a^2)^*$.  Label $a$ for a dot is dropped, since $\Sigma$ contains only one letter.}
    \label{LILo-asquared-02}
\end{figure}

==> LILo-asquared-03.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.52]
%\draw[thin,gray] (0,0) grid (10,3);

\draw[thick,dashed] (-7.25,-0.5) -- (-5.75,-0.5);
\draw[thick,->] (-6.5,-0.5) -- (-6.5,1.5);

\node at (-6.5,-0.85) {$+$};
\node at (-6.5,1.85) {$+$};

\draw[thick,dashed] (-7.25,1.5) -- (-5.75,1.5);
\draw[thick,fill] (-6.375,0.5) arc (0:360:1.3mm);
\node at (-5.85,0.5) {$2$};

\node at (-5.0,0.5) {$=$}; 

\draw[thick,dashed] (-4.75,-0.5) -- (-3.25,-0.5);
\draw[thick,->] (-4.0,-0.5) -- (-4.0,1.5);
\draw[thick,dashed] (-4.75,1.5) -- (-3.25,1.5);

\node at (-4,-0.85) {$+$};
\node at (-4,1.85) {$+$};

%%%%%%%%

\draw[thick,dashed] (-0.5,1.5) -- (2,1.5);
\draw[thick,<-] (0,1.5) .. controls (0.1,-0.5) and (1.4,-0.5) .. (1.5,1.5);

\node at (0,1.85) {$+$};
\node at (1.5,1.85) {$-$};

\node at (2.5,0.5) {$=$};

\draw[thick,dashed] (3,1.5) -- (5,1.5);
\draw[thick,->] (3.5,-0.5) -- (3.5,1.5);
\draw[thick,fill] (3.625,0.5) arc (0:360:1.3mm);
\draw[thick,<-] (4.5,-0.5) -- (4.5,1.5);
\draw[thick,fill] (4.625,0.5) arc (0:360:1.3mm);

\node at (3.5,1.85) {$+$};
\node at (4.5,1.85) {$-$};

\node at (5.5,0.5) {$+$};

\draw[thick,dashed] (6,1.5) -- (8,1.5);
\draw[thick,->] (6.5,-0.5) -- (6.5,1.5);
\draw[thick,<-] (7.5,-0.5) -- (7.5,1.5);

\node at (6.5,1.85) {$+$};
\node at (7.5,1.85) {$-$};

\node at (9.25,0.5) {\Large $\Rightarrow$};

\draw[thick,dashed] (10.5,1.5) -- (13,1.5);
\draw[thick,<-] (11,1.5) .. controls (11.1,-0.5) and (12.4,-0.5) .. (12.5,1.5);
\draw[thick,fill] (11.87,0.0) arc (0:360:1.3mm);

\node at (11,1.85) {$+$};
\node at (12.5,1.85) {$-$};

\node at (13.5,0.5) {$=$};

\draw[thick,dashed] (14,1.5) -- (16,1.5);
\draw[thick,->] (14.5,-0.5) -- (14.5,1.5);
\draw[thick,fill] (14.625,0.5) arc (0:360:1.3mm);
\draw[thick,<-] (15.5,-0.5) -- (15.5,1.5);

\node at (14.5,1.85) {$+$};
\node at (15.5,1.85) {$-$};

\node at (16.5,0.5) {$+$};

\draw[thick,dashed] (17,1.5) -- (19,1.5);
\draw[thick,->] (17.5,-0.5) -- (17.5,1.5);
\draw[thick,<-] (18.5,-0.5) -- (18.5,1.5);
\draw[thick,fill] (18.625,0.5) arc (0:360:1.3mm);

\node at (17.5,1.85) {$+$};
\node at (18.5,1.85) {$-$};

\end{tikzpicture}
    \caption{Defining relations in the monoidal category $\CCC_{\alpha}$ in Example~\ref{ex:LI-LO-asquared}. Additional relations not shown here are the two evaluation formulas for a floating interval  with at most one dot.  }
    \label{LILo-asquared-03}
\end{figure}

==> circ-aa-00.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.57]
%\draw[thin,gray] (0,0) grid (12,4);
\draw[thick,->] (-1,0) -- (0,0);
\draw[thick] (2,0) arc (0:360:1);
\draw[thick,<-] (0.5,0.0) arc (180:300:0.5);
\node at (-0.1,-1) {$q_{\init}$};

%%%%%%

\draw[thick,->] (1.75,1.25) -- (3.25,2.0);
\node at (1.75,2) {$\delta_{\ell,a}$};
\draw[thick,->] (2.1,1.0) -- (3.6,1.75);
\node at (3.35,0.85) {$\delta_{r,a}$};

%%%%%%

\draw[thick,->] (1.75,-1.25) -- (3.25,-2.25);
\node at (1.75,-2) {$\delta_{\ell,b}$};
\draw[thick,->] (2.1,-1.0) -- (3.6,-2.0);
\node at (3.25,-1.1) {$\delta_{r,b}$};

%%%%%%

\draw[thick] (4,2.5) arc (200:340:1);
\draw[thick,fill] (5.1,1.85) arc (0:360:1.35mm);
\node at (5,1.25) {$a$};
\draw[thick] (4.4,1.7) -- (4.6,2.2);
\draw[thick] (5.6,1.8) -- (5.3,2.2);

%%%%%%


\draw[thick] (4,-2.1) arc (200:340:1);
\draw[thick,fill] (5.1,-2.75) arc (0:360:1.35mm);
\node at (5,-3.35) {$b$};
\draw[thick] (4.4,-2.9) -- (4.6,-2.4);
\draw[thick] (5.7,-2.8) -- (5.4,-2.4);

%%%%%%

\draw[thick,->] (6.5,2.0) -- (9,2.0);
\node at (7.75,2.5) {$\delta_{\ell,b}$};


%%%%%%


\draw[thick,->] (6.5,-2.5) -- (9,-2.5);
\node at (7.75,-3.0) {$\delta_{\ell,a}$};


%%%%%%

\draw[thick] (9.75,2.5) arc (200:340:1);
\draw[thick,fill] (10.4,1.95) arc (0:360:1.35mm);
\node at (10.1,1.5) {$b$};
\draw[thick,fill] (11.3,2.0) arc (0:360:1.35mm);
\node at (11.3,1.5) {$a$};
\draw[thick] (9.7,2.1) -- (10.05,2.4);
\draw[thick] (11.75,2.15) -- (11.4,2.5);

%%%%%%

\draw[thick] (9.75,-2.1) arc (200:340:1);
\draw[thick,fill] (10.4,-2.7) arc (0:360:1.35mm);
\node at (10.1,-3.15) {$a$};
\draw[thick,fill] (11.3,-2.65) arc (0:360:1.35mm);
\node at (11.4,-3.1) {$b$};
\draw[thick] (9.7,-2.5) -- (10.1,-2.1);
\draw[thick] (11.3,-2.1) -- (11.7,-2.5);


%%%%%%%%%

\draw[thick,->] (6.5,1.5) -- (9.5,-1.5);
\node at (6.5,-0.65) {$\delta_{r,a}$};


\draw[thick,->] (6.5,-1.5) -- (9.5,1.5);
\node at (9.5,-0.65) {$\delta_{r,b}$};

\end{tikzpicture}
    \caption{A ``generic'' circular automaton near the initial state. Note commutative squares for the actions. }
    \label{circ-aa-00}
\end{figure}

==> circ-aa-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm][scale=0.65]
\node at (-2,0) {$L_{\circ}$};
\node[thick, initial, state, initial text=] (e) {$\varnothing$};
\node[thick,state] at (3,1.5) (a) {$a$};
\node[thick,state] at (3,-1.5) (b) {$b$};
\node[thick,state] at (6,1.5) (ba) {$ba$};
\node[thick,state] at (6,-1.5) (ab) {$ab$};
\node[thick,state,accepting] at (9,0) (aa) {$aa$}; 

\path[thick, ->,blue!100] (b) edge [out=-45,in=-70,looseness=10] node[xshift=-3pt,yshift=3pt]{$\delta_{r,b}$} (b);
\path[thick, ->,cyan!100] (b) edge [out=-100,in=-125,looseness=10] node[xshift=5pt,yshift=5pt]{$\delta_{\ell,b}$} (b);
\path[thick, ->,blue!100] (ab) edge [loop below] node{$\delta_{r,b}$} (ab); 
\path[thick, ->,cyan!100] (ba) edge [loop right] node{$\delta_{\ell,b}$} (ba);
\path[thick, ->,blue!100] (aa) edge [out=-45,in=-70,looseness=10] node[xshift=-2pt,yshift=2pt]{$\delta_{r,b}$} (aa);
\path[thick, ->,cyan!100] (aa) edge [out=-100,in=-125,looseness=10] node[xshift=9pt,yshift=3pt]{$\delta_{\ell,b}$} (aa);
\path[thick, ->,red!100] (aa) edge [out=60,in=35,looseness=10] node[xshift=-3pt,yshift=-4pt]{$\delta_{\ell,a}$} (aa);
\path[thick, ->,orange!100] (aa) edge [loop right] node[xshift=-1pt,yshift=-3pt]{$\delta_{r,a}$} (aa);
\path[thick, ->,red!100] (e) edge[bend left=20] node[xshift=3pt,yshift=-3pt]{$\delta_{\ell,a}$} (a);
\path[thick, ->,orange!100] (e) edge[bend right=20] node[xshift=26.5pt,yshift=-11pt]{$\delta_{r,a}$} (a);
\path[thick, ->,cyan!100] (e) edge[bend left=20] node[xshift=-3pt,yshift=-5.5pt]{$\delta_{r,b}$} (b);
\path[thick, ->,blue!100] (e) edge[bend right=20] node[xshift=-13pt,yshift=-15.5pt]{$\delta_{\ell,b}$} (b);
\path[thick, ->,cyan!100] (a) edge [bend left=30] node[xshift=14pt,yshift=-5pt]{$\delta_{\ell,b}$} (ba);
\path[thick, ->,red!100] (ba) edge [bend right=15] node[xshift=6pt,yshift=2pt]{$\delta_{\ell,a}$} (a);
\path[thick, ->,red!100] (b) edge [bend right=15] node[xshift=0,yshift=-2pt]{$\delta_{\ell,a}$} (ab);
\path[thick, ->,cyan!100] (ab) edge [bend left=30] node[xshift=4pt,yshift=1pt]{$\delta_{\ell,b}$} (b);
\path[thick, ->,red!100] (ab) edge [below right] node[xshift=-9pt,yshift=-0.5pt]{$\delta_{\ell,a}$} (aa);
\path[thick, ->,orange!100] (ba) edge [above right] node[xshift=-14pt,yshift=-14pt]{$\delta_{r,a}$} (aa);
\path[thick, ->,orange!100] (b) edge [bend right=10] node[xshift=18pt,yshift=-18pt]{$\delta_{r,a}$} (ba);
\path[thick, ->,blue!100] (ba) edge [bend right=10] node[xshift=-18pt,yshift=18pt]{$\delta_{r,b}$} (b);
\path[thick, ->,blue!100] (a) edge [bend left=30] node[xshift=15.5pt,yshift=-31pt]{$\delta_{r,b}$} (ab);
\path[thick, ->,orange!100] (ab) edge [bend left=30] node[xshift=-15pt,yshift=32pt]{$\delta_{r,a}$} (a);
\path[thick, ->,red!100] (a) edge [bend left=55] node[xshift=0pt,yshift=-4.5pt]{$\delta_{\ell,a}$} (aa);
\path[thick, ->,orange!100] (a) edge [bend left=95] node[xshift=5pt,yshift=-8pt]{$\delta_{r,a}$} (aa);



\end{tikzpicture}
    \caption{Minimal deterministic finite circular automaton accepting all words containing $aa$. States are labelled by their shortest word representatives. Note that $b\sim bab$, $a\sim aba$, and $ba\sim bba$. Red and aquamarine arrows $\delta_{\ell,a},\delta_{\ell,b}$ commute with orange and blue arrows $\delta_{r,a},\delta_{r,b}$. 
    }
    \label{circ-aa-01}
\end{figure}

==> circ-aa-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm][scale=0.65]
\node at (-2,0) {$L_{\circ}$};
\node[thick, initial, state, initial text=,accepting] (e) {$\varnothing$};
\node[thick,state,accepting] at (3,1.5) (a) {$a$};
\node[thick,state,accepting] at (3,-1.5) (b) {$b$};
\node[thick,state,accepting] at (6,1.5) (ba) {$ba$};
\node[thick,state,accepting] at (6,-1.5) (ab) {$ab$};
\node[thick,state] at (9,0) (aa) {$aa$}; 

\path[thick, ->,blue!100] (b) edge [out=-45,in=-70,looseness=10] node[xshift=-3pt,yshift=3pt]{$\delta_{r,b}$} (b);
\path[thick, ->,cyan!100] (b) edge [out=-100,in=-125,looseness=10] node[xshift=5pt,yshift=5pt]{$\delta_{\ell,b}$} (b);
\path[thick, ->,blue!100] (ab) edge [loop below] node{$\delta_{r,b}$} (ab); 
\path[thick, ->,cyan!100] (ba) edge [loop right] node{$\delta_{\ell,b}$} (ba);
\path[thick, ->,blue!100] (aa) edge [out=-45,in=-70,looseness=10] node[xshift=-2pt,yshift=2pt]{$\delta_{r,b}$} (aa);
\path[thick, ->,cyan!100] (aa) edge [out=-100,in=-125,looseness=10] node[xshift=9pt,yshift=3pt]{$\delta_{\ell,b}$} (aa);
\path[thick, ->,red!100] (aa) edge [out=60,in=35,looseness=10] node[xshift=-3pt,yshift=-4pt]{$\delta_{\ell,a}$} (aa);
\path[thick, ->,orange!100] (aa) edge [loop right] node[xshift=-1pt,yshift=-3pt]{$\delta_{r,a}$} (aa);
\path[thick, ->,red!100] (e) edge[bend left=20] node[xshift=3pt,yshift=-3pt]{$\delta_{\ell,a}$} (a);
\path[thick, ->,orange!100] (e) edge[bend right=20] node[xshift=26.5pt,yshift=-11pt]{$\delta_{r,a}$} (a);
\path[thick, ->,cyan!100] (e) edge[bend left=20] node[xshift=-3pt,yshift=-5.5pt]{$\delta_{r,b}$} (b);
\path[thick, ->,blue!100] (e) edge[bend right=20] node[xshift=-13pt,yshift=-15.5pt]{$\delta_{\ell,b}$} (b);
\path[thick, ->,cyan!100] (a) edge [bend left=30] node[xshift=14pt,yshift=-5pt]{$\delta_{\ell,b}$} (ba);
\path[thick, ->,red!100] (ba) edge [bend right=15] node[xshift=6pt,yshift=2pt]{$\delta_{\ell,a}$} (a);
\path[thick, ->,red!100] (b) edge [bend right=15] node[xshift=0,yshift=-2pt]{$\delta_{\ell,a}$} (ab);
\path[thick, ->,cyan!100] (ab) edge [bend left=30] node[xshift=4pt,yshift=1pt]{$\delta_{\ell,b}$} (b);
\path[thick, ->,red!100] (ab) edge [below right] node[xshift=-9pt,yshift=-0.5pt]{$\delta_{\ell,a}$} (aa);
\path[thick, ->,orange!100] (ba) edge [above right] node[xshift=-14pt,yshift=-14pt]{$\delta_{r,a}$} (aa);
\path[thick, ->,orange!100] (b) edge [bend right=10] node[xshift=18pt,yshift=-18pt]{$\delta_{r,a}$} (ba);
\path[thick, ->,blue!100] (ba) edge [bend right=10] node[xshift=-18pt,yshift=18pt]{$\delta_{r,b}$} (b);
\path[thick, ->,blue!100] (a) edge [bend left=30] node[xshift=15.5pt,yshift=-31pt]{$\delta_{r,b}$} (ab);
\path[thick, ->,orange!100] (ab) edge [bend left=30] node[xshift=-15pt,yshift=32pt]{$\delta_{r,a}$} (a);
\path[thick, ->,red!100] (a) edge [bend left=55] node[xshift=0pt,yshift=-4.5pt]{$\delta_{\ell,a}$} (aa);
\path[thick, ->,orange!100] (a) edge [bend left=95] node[xshift=5pt,yshift=-8pt]{$\delta_{r,a}$} (aa);




\end{tikzpicture}
    \caption{Minimal deterministic finite circular automaton accepting the complementary language $L_{\circ}^{\comp}$ of all words without $aa$.  It's obtained from the circular automaton for $L_{\circ}$ by reversing the type of each state (acceptable $\leftrightarrow$ not acceptable). }
    \label{circ-aa-02}
\end{figure}

==> circ-abab-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm][scale=0.68] 
\node[thick,initial,initial text=,state] at (-1,0) (e) {$q_{\init}$};
\node[thick,state] at (1.5,1.5) (a) {$q_a$};
\node[thick,state] at (1.5,-1.5) (b) {$q_b$};
\node[thick,state] at (4.5,1.5) (ab) {$q_{ab}$};
\node[thick,state] at (4.5,-1.5) (ba) {$q_{ba}$};
\node[thick,state] at (7.5,1.5) (aba) {$q_{aba}$};
\node[thick,state] at (7.5,-1.5) (bab) {$q_{bab}$};
\node[thick,state,accepting] at (10,0) (abab) {$q_{abab}$};

\path[thick,->,cyan!100] (b) edge [out=-110,in=-135,looseness=10] node[xshift=5pt,yshift=5pt]{$\delta_{\ell,b}$} (b);
\path[thick,->,blue!100] (b) edge [out=-45,in=-70,looseness=10] node[xshift=-3pt,yshift=3pt]{$\delta_{r,b}$} (b);
\path[thick,->,red!100] (a) edge [out=135,in=110,looseness=10] node[xshift=3pt,yshift=-3pt]{$\delta_{\ell,a}$} (a);
\path[thick,->,orange!100] (a) edge [out=70,in=45,looseness=10] node[xshift=-5pt,yshift=-5pt]{$\delta_{r,a}$} (a);
\path[thick,->,red!100] (ab) edge [out=135,in=110,looseness=10] node[xshift=3pt,yshift=-3pt]{$\delta_{\ell,a}$} (ab);
\path[thick,->,blue!100] (ab) edge [out=70,in=45,looseness=10] node[xshift=-5pt,yshift=-5pt]{$\delta_{r,b}$} (ab);
\path[thick,->,cyan!100] (ba) edge [out=-110,in=-135,looseness=10] node[xshift=4pt,yshift=4pt]{$\delta_{\ell,b}$} (ba);
\path[thick,->,orange!100] (ba) edge [out=-45,in=-70,looseness=10] node[xshift=-3pt,yshift=3pt]{$\delta_{r,a}$} (ba);
\path[thick,->,red!100] (aba) edge [out=135,in=110,looseness=10] node[xshift=3pt,yshift=-3pt]{$\delta_{\ell,a}$} (aba);
\path[thick,->,orange!100] (aba) edge [out=70,in=45,looseness=10] node[xshift=-5pt,yshift=-5pt]{$\delta_{r,a}$} (aba);
\path[thick,->,cyan!100] (bab) edge [out=-110,in=-135,looseness=10] node[xshift=4pt,yshift=3pt]{$\delta_{\ell,b}$} (bab);
\path[thick,->,blue!100] (bab) edge [out=-45,in=-70,looseness=10] node[xshift=-3pt,yshift=4pt]{$\delta_{r,b}$} (bab);
\path[thick,->,red!100] (abab) edge [out=85, in=60,looseness=10] node[xshift=-3pt,yshift=-3pt]{$\delta_{\ell,a}$} (abab);
\path[thick,->,orange!100] (abab) edge [out=35, in=10,looseness=10] node[xshift=-3pt,yshift=-3pt]{$\delta_{r,a}$} (abab);
\path[thick,->,blue!100] (abab) edge [out=-10, in=-35, looseness=10] node[xshift=-2pt,yshift=2pt]{$\delta_{r,b}$} (abab);
\path[thick,->,cyan!100] (abab) edge [out=-60, in=-85, looseness=10] node[xshift=-2pt,yshift=2pt]{$\delta_{\ell,b}$} (abab);
\path[thick,->,red!100] (e) edge [bend left=25] node[xshift=2.5pt,yshift=-2.5pt]{$\delta_{\ell,a}$} (a);
\path[thick,->,orange!100] (e) edge [bend right=25] node[xshift=23pt,yshift=-13pt]{$\delta_{r,a}$} (a);
\path[thick,->,blue!100] (a) edge node{$\delta_{r,b}$} (ab);
\path[thick,->,orange!100] (ab) edge node{$\delta_{r,a}$} (aba);
\path[thick,->,blue!100] (aba) edge [bend left=25] node[xshift=-10pt,yshift=-1pt]{$\delta_{r,b}$} (abab);
\path[thick,->,cyan!100] (aba) edge [bend right=25] node[xshift=-18pt,yshift=-13pt]{$\delta_{\ell,b}$} (abab);
\path[thick,->,blue!100] (e) edge [bend left=25] node[xshift=-1pt,yshift=-8pt]{$\delta_{r,b}$} (b);
\path[thick,->,cyan!100] (e) edge [bend right=25] node[xshift=-18pt,yshift=-15pt]{$\delta_{\ell,b}$} (b);
\path[thick,->,orange!100] (b) edge node[xshift=0,yshift=-18pt]{$\delta_{r,a}$} (ba);
\path[thick,->,blue!100] (ba) edge node[xshift=0,yshift=-18pt]{$\delta_{r,b}$} (bab);
\path[thick,->,red!100] (bab) edge [bend left=25] node[xshift=-3pt,yshift=-10pt]{$\delta_{\ell,a}$} (abab);
\path[thick,->,orange!100] (bab) edge [bend right=25] node[xshift=25pt,yshift=-15pt]{$\delta_{r,a}$} (abab);
\path[thick,->,cyan!100] (a) edge node[xshift=10pt,yshift=-20pt]{$\delta_{\ell,b}$} (ba);
\path[thick,->,red!100](b) edge node[xshift=-12pt,yshift=-20pt]{$\delta_{\ell,a}$} (ab);
\path[thick,->,cyan!100](ab) edge node[xshift=15pt,yshift=-20pt]{$\delta_{\ell,b}$} (bab);
\path[thick,->,red!100] (ba) edge node[xshift=-13pt,yshift=-18pt]{$\delta_{\ell,a}$} (aba);


\begin{scope}[shift={(0,-11.5)}]
%\draw[thin,gray] (0,0) grid (5,7);
\draw[thick] (-0.5,7.8) -- (3.53,7.8);
\draw[thick] (-0.5,7.2) -- (3.53,7.2);
\draw[thick] (-0.5,6.6) -- (3.53,6.6);
\draw[thick] (-0.5,6.0) -- (3.53,6.0);
\draw[thick] (-0.5,5.4) -- (3.53,5.4);
\draw[thick] (-0.5,4.8) -- (3.53,4.8);


\draw[thick] (-0.5,4.79) -- (-0.5,7.84);
\draw[thick] (1.5,4.79) -- (1.5,7.84);
\draw[thick] (3.5,4.79) -- (3.5,7.84);

\node at (0.5,7.5) {$\Notation$};
\node at (0.5,6.9) {\large $q_{a}$};
\node at (0.5,6.3) {\large $q_{b}$};
\node at (0.5,5.7) {\large $q_{ab}$};
\node at (0.5,5.1) {\large $q_{ba}$};

\node at (2.5,7.5) {$\omega$}; 
\node at (2.5,6.9) {$\cdots a\cdots$};
\node at (2.5,6.3) {$\cdots b\cdots$};
\node at (2.5,5.7) {$\cdots a\cdots b\cdots$};
\node at (2.5,5.1) {$\cdots b\cdots a\cdots$};

\end{scope}

 
\begin{scope}[shift={(5.5,-8)}]
\draw[thick] (-0.52,4) -- (4.53,4);
\draw[thick] (-0.52,3.4) -- (4.53,3.4);
\draw[thick] (-0.52,2.8) -- (4.53,2.8);
\draw[thick] (-0.52,2.2) -- (4.53,2.2);
\draw[thick] (-0.52,1.6) -- (4.53,1.6);

\draw[thick] (-0.5,1.6) -- (-0.5,4.03);
\draw[thick] (1.5,1.6) -- (1.5,4.03);
\draw[thick] (4.5,1.6) -- (4.5,4.03);

\node at (0.5,3.7) {$\Notation$};
\node at (0.5,3.1) {\large $q_{aba}$};
\node at (0.5,2.5) {\large $q_{bab}$};
\node at (0.5,1.9) {\large $q_{abab}$};

\node at (2.95,3.7) {$\omega$};
\node at (2.95,3.1) {$\cdots a\cdots b\cdots a\cdots$};
\node at (2.95,2.5) {$\cdots b\cdots a\cdots b\cdots$};
\node at (2.95,1.9) {$\cdots a\cdots b\cdots a\cdots b\cdots$};

\end{scope}




\end{tikzpicture}
    \caption{Minimal deterministic finite circular automaton accepting all words of the form $\cdots a \cdots b \cdots a \cdots b\cdots$. There are lots of commuting squares, for the actions of   $\delta_{\ell,a},\delta_{\ell,b}$ (red and aquamarine arrows) and $\delta_{r,a},\delta_{r,b}$ (orange and blue arrows).
    %The minimal deterministic finite circular automaton has a $180^{\circ}$ rotational symmetry.   
    }
    \label{circ-abab-01}
\end{figure}

==> circ-abab-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.7]
%\draw[thin,gray] (0,0) grid (6,4);
\draw[thick,<-] (2,1) arc (0:360:1);

\draw[thick,fill] (0.35,0.4) arc (0:360:1.3mm);
\draw[thick,fill] (0.8,0.05) arc (0:360:1.3mm);
\draw[thick,fill] (1.35,0.03) arc (0:360:1.3mm);
\draw[thick,fill] (1.87,0.3) arc (0:360:1.3mm);

\node at (-0.1,0.1) {$a$};
\node at (0.5,-0.30) {$b$};
\node at (1.4,-0.30) {$a$};
\node at (2.1,0.1) {$b$};

\node at (2.5,1) {$=$};

\draw[thick,<-] (5,1) arc (0:360:1);    


\draw[thick,fill] (3.35,0.4) arc (0:360:1.3mm);
\draw[thick,fill] (3.8,0.05) arc (0:360:1.3mm);
\draw[thick,fill] (4.35,0.03) arc (0:360:1.3mm);
\draw[thick,fill] (4.87,0.3) arc (0:360:1.3mm);

\node at (2.95,0.1) {$b$};
\node at (3.5,-0.30) {$a$};
\node at (4.35,-0.35) {$b$};
\node at (5.05,0.05) {$a$};



\end{tikzpicture}
    \caption{Example of  equal circular words.}
    \label{circ-abab-02}
\end{figure}

==> circ-automata-01.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
\node at (-2,0) {$L_I$};
\node[thick,initial, state, initial text=,accepting] (y) {};
\node[thick,state] (z) [right of=y] {};

\path[thick,->] (y) edge [bend right=-15] node {$a$} (z)
        (z)  edge [bend left=15] node {$a$} (y);   
\end{tikzpicture}
\qquad 
\qquad
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,node distance=2cm]
\node at (-2,0) {$L_{\circ}$};
\node at (-2,-0.5) {};
\node[thick,initial,state,initial text=,accepting] (y) {};

\path[thick,->] (y) edge [loop right] node {$a$} (y);
\end{tikzpicture}
    \caption{The two diagrams describe minimal deterministic automata for the two languages $L_I$ and $L_{\circ}$ in Example~\ref{ex:LI-aa-Lo-all}. }
    \label{circ-automata-01}
\end{figure}

==> circ-automata-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\begin{scope}[shift={(7,0)}]
\draw[thick,dashed] (0.25,14.8) -- (0.75,14.8);
\draw[thick,->] (0.5,14.15) -- (0.5,14.8);
\node at (0.5,15) {$+$};

\draw[thick,->] (1.5,14.15) -- (1.5,14.8);
\draw[thick,dashed] (1.25,14.8) -- (1.75,14.8);
\draw[thick,fill] (1.55,14.45) arc (0:360:.55mm);
\node at (1.75,14.45) {\small $a$}; 
\node at (1.5,15) {$+$};
\end{scope}


\begin{scope}[shift={(11,0)}]
\draw[thick,dashed] (0.25,14.8) -- (0.75,14.8);
\draw[thick,<-] (0.5,14.15) -- (0.5,14.8);
\node at (0.5,15) {$-$};

\draw[thick,<-] (1.5,14.15) -- (1.5,14.8);
\draw[thick,dashed] (1.25,14.8) -- (1.75,14.8);
\draw[thick,fill] (1.55,14.47) arc (0:360:.55mm);
\node at (1.75,14.47) {\small $a$}; 
\node at (1.5,15) {$-$};
\end{scope}

\draw[thick] (2.5,14.15) -- (2.5,14.8);
\draw[thick,dashed] (2.25,14.8) -- (2.75,14.8);
\draw[thick,fill] (2.55,14.6) arc (0:360:.55mm);
\draw[thick,fill] (2.55,14.33) arc (0:360:.55mm);
\node at (2.75,14.6) {\small $a$}; 
\node at (2.75,14.33) {\small $a$}; 
\draw[thick,dashed] (2.25,14.15) -- (2.75,14.15);

\node at (3.35,14.45) {$=$};

\draw[thick] (4,14.15) -- (4,14.8);
\draw[thick,dashed] (3.75,14.8) -- (4.25,14.8);
\draw[thick,dashed] (3.75,14.15) -- (4.25,14.15);
    
\end{tikzpicture}
    \caption{For Example~\ref{ex:LI-aa-Lo-all}, relation on the left says that two dots equal no dots. Middle and right: spanning sets for $A(+)$ and $A(-)$ (two vectors in each).}
    \label{circ-automata-02}
\end{figure}

==> circ-automata-03.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
%\draw[thin,gray] (0,0) grid (5,5);
\draw[thick] (0,0) -- (0,3.5);  
\draw[thick] (1,0) -- (1,3.5);  
\draw[thick] (2,0) -- (2,3.5);
\draw[thick] (3,0) -- (3,3.5); 

\draw[thick] (-0.5,0) -- (3,0);
\draw[thick] (-0.5,1) -- (3,1);
\draw[thick] (-0.5,2) -- (3,2);
\draw[thick] (-0.5,3) -- (3,3);

\draw[thick,dashed] (1.25,2.75) -- (1.75,2.75);
\draw[thick,->] (1.5,2.25) -- (1.5,2.75);

\draw[thick,dashed] (2.25,2.75) -- (2.75,2.75);
\draw[thick,->] (2.5,2.25) -- (2.5,2.75);
\draw[thick,fill] (2.56,2.45) arc (0:360:.55mm);
\node at (2.75,2.45) {$a$};

\draw[thick,dashed] (0.25,1.75) -- (0.75,1.75);
\draw[thick,<-] (0.5,1.25) -- (0.5,1.75);


\draw[thick,dashed] (0.25,0.75) -- (0.75,0.75);
\draw[thick,<-] (0.5,0.25) -- (0.5,0.75);
\draw[thick,fill] (0.56,0.52) arc (0:360:.55mm);
\node at (0.75,0.52) {$a$};

\node at (1.5,0.5) {\Large $0$};
\node at (1.5,1.5) {\Large $1$};
\node at (2.5,0.5) {\Large $1$};
\node at (2.5,1.5) {\Large $0$};


\node at (0.5,3.75) {\footnotesize$\spanning$};
\node at (0.5,3.25) {\footnotesize $\elmt$};

\node at (-0.75,2.75) {\footnotesize $\spanning$};
\node at (-0.5,2.25) {\footnotesize $\elmt$};

\node at (1.5,3.5) {\Large $x$};
\node at (2.5,3.5) {\Large $y$};

\node at (-0.5,1.5) {\Large $x'$};
\node at (-0.5,0.5) {\Large $y'$};

    
\end{tikzpicture}
    \caption{Matrix of the pairing between $A(+)$ and $A(-)$ for Example~\ref{ex:LI-LO-asquared} (same matrix works for Examples~\ref{ex:LI-LO-a-asquared} Example~\ref{ex:LI-aa-Lo-all}, since language $L_I$ is the same for all three).}
    \label{circ-automata-03}
\end{figure}

==> circ-automata-04.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\node at (-0.1,1) {$A(+)=\Bool^2=\Bool$};
\node at (3.1,1) {$\oplus \hspace{0.5mm} \Bool$};

\draw[thick,dashed] (2,1.2) -- (2.5,1.2);
\draw[thick,->] (2.25,.75) -- (2.25,1.2);

\draw[thick,dashed] (3.65,1.2) -- (4.15,1.2);
\draw[thick,->] (3.9,0.75) -- (3.9,1.2);
\draw[thick,fill] (3.97,0.93) arc (0:360:0.68mm);
\node at (4.35,.97) {\footnotesize $a$};

\node at (-0.1,0) {$A(-)=\Bool^2=\Bool$};
\node at (3.1,0) {$\oplus \hspace{0.5mm} \Bool$};

\draw[thick,dashed] (2,0.2) -- (2.5,0.2);
\draw[thick,<-] (2.25,-.25) -- (2.25,0.2);

\draw[thick,dashed] (3.65,0.2) -- (4.15,0.2);
\draw[thick,<-] (3.9,-0.25) -- (3.9,0.2);
\draw[thick,fill] (3.97,.03) arc (0:360:0.69mm);
\node at (4.35,.05) {\footnotesize $a$};


\end{tikzpicture}
    \caption{Generating sets for free semimodules $A(+)$ and $A(-)$ in  Examples~\ref{ex:LI-LO-asquared}-\ref{ex:LI-aa-Lo-all}.}
    \label{circ-automata-04}
\end{figure}

==> circ-automata-05.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.8]
%\draw[thin,gray] (0,0) grid (12,3);   

\node at (-2,0.5) {$A(+-)$};

\draw[thick,dashed] (0,1) -- (1,1);
\draw[thick,dashed] (2,1) -- (3,1);
\draw[thick,dashed] (4,1) -- (5,1);
\draw[thick,dashed] (6,1) -- (7,1);
\draw[thick,dashed] (8,1) -- (9,1);
\draw[thick,dashed] (10,1) -- (11,1);

\draw[thick,->] (0.25,0) -- (0.25,1);
\draw[thick,<-] (0.75,0) -- (0.75,1);
\node at (0.25,1.25) {$+$};
\node at (0.75,1.25) {$-$};

\draw[thick,->] (2.25,0) -- (2.25,1);
\draw[thick,fill] (2.33,0.5) arc (0:360:0.75mm);
\node at (1.9,0.5) {$a$};
\draw[thick,<-] (2.75,0) -- (2.75,1);
\node at (2.25,1.25) {$+$};
\node at (2.75,1.25) {$-$};

\draw[thick,->] (4.25,0) -- (4.25,1);
\draw[thick,<-] (4.75,0) -- (4.75,1);
\draw[thick,fill] (4.83,0.5) arc (0:360:0.75mm);
\node at (5.1,0.5) {$a$};
\node at (4.25,1.25) {$+$};
\node at (4.75,1.25) {$-$};


\draw[thick,->] (6.25,0) -- (6.25,1);
\draw[thick,fill] (6.33,0.5) arc (0:360:0.75mm);
\node at (5.9,0.5) {$a$};
\draw[thick,<-] (6.75,0) -- (6.75,1);
\draw[thick,fill] (6.83,0.5) arc (0:360:0.75mm);
\node at (7.1,0.5) {$a$};
\node at (6.25,1.25) {$+$};
\node at (6.75,1.25) {$-$};

\draw[thick,<-] (8.25,1) .. controls (8.35,0.1) and (8.65,0.1) .. (8.75,1);
\node at (8.25,1.25) {$+$};
\node at (8.75,1.25) {$-$};

\draw[thick,<-] (10.25,1) .. controls (10.35,0.1) and (10.65,0.1) .. (10.75,1);
\draw[thick,fill] (10.58,0.3) arc (0:360:0.75mm);
\node at (10.87,0.3) {$a$};
\node at (10.25,1.25) {$+$};
\node at (10.75,1.25) {$-$};


\end{tikzpicture}
    \caption{Spanning vectors for $A(+-)$.  }
    \label{circ-automata-05}
\end{figure}

==> circ-automata-06.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.8]
%\draw[thin,gray] (0,0) grid (12,3);   

\node at (-2,0.5) {$A(-+)$};

\draw[thick,dashed] (0,1) -- (1,1);
\draw[thick,dashed] (2,1) -- (3,1);
\draw[thick,dashed] (4,1) -- (5,1);
\draw[thick,dashed] (6,1) -- (7,1);
\draw[thick,dashed] (8,1) -- (9,1);
\draw[thick,dashed] (10,1) -- (11,1);

\draw[thick,<-] (0.25,0) -- (0.25,1);
\draw[thick,->] (0.75,0) -- (0.75,1);
\node at (0.25,1.25) {$-$};
\node at (0.75,1.25) {$+$};

\draw[thick,<-] (2.25,0) -- (2.25,1);
\draw[thick,fill] (2.33,0.5) arc (0:360:0.75mm);
\node at (1.9,0.5) {$a$};
\draw[thick,->] (2.75,0) -- (2.75,1);
\node at (2.25,1.25) {$-$};
\node at (2.75,1.25) {$+$};

\draw[thick,<-] (4.25,0) -- (4.25,1);
\draw[thick,->] (4.75,0) -- (4.75,1);
\draw[thick,fill] (4.83,0.5) arc (0:360:0.75mm);
\node at (5.1,0.5) {$a$};
\node at (4.25,1.25) {$-$};
\node at (4.75,1.25) {$+$};


\draw[thick,<-] (6.25,0) -- (6.25,1);
\draw[thick,fill] (6.33,0.5) arc (0:360:0.75mm);
\node at (5.9,0.5) {$a$};
\draw[thick,->] (6.75,0) -- (6.75,1);
\draw[thick,fill] (6.83,0.5) arc (0:360:0.75mm);
\node at (7.1,0.5) {$a$};
\node at (6.25,1.25) {$-$};
\node at (6.75,1.25) {$+$};

\draw[thick,->] (8.25,1) .. controls (8.35,0.1) and (8.65,0.1) .. (8.75,1);
\node at (8.25,1.25) {$-$};
\node at (8.75,1.25) {$+$};

\draw[thick,->] (10.25,1) .. controls (10.35,0.1) and (10.65,0.1) .. (10.75,1);
\draw[thick,fill] (10.58,0.3) arc (0:360:0.75mm);
\node at (10.87,0.3) {$a$};
\node at (10.25,1.25) {$-$};
\node at (10.75,1.25) {$+$};


\end{tikzpicture}
    \caption{Minimal generating states for $A(-+)$.  }
    \label{circ-automata-06}
\end{figure}

==> circ-automata-07.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
%\draw[thin,gray] (0,0) grid (6,6);   

\draw[thick] (-0.5,0) -- (7,0); 
\draw[thick] (-0.5,1) -- (7,1); 
\draw[thick] (-0.5,2) -- (7,2); 
\draw[thick] (-0.5,3) -- (7,3); 
\draw[thick] (-0.5,4) -- (7,4); 
\draw[thick] (-0.5,5) -- (7,5); 
\draw[thick] (-0.5,6) -- (7,6); 
\draw[thick] (-0.5,7) -- (7,7); 
    
\draw[thick] (0,0) -- (0,7.5); 
\draw[thick] (1,0) -- (1,7.5);
\draw[thick] (2,0) -- (2,7.5);
\draw[thick] (3,0) -- (3,7.5);
\draw[thick] (4,0) -- (4,7.5);
\draw[thick] (5,0) -- (5,7.5);
\draw[thick] (6,0) -- (6,7.5);
\draw[thick] (7,0) -- (7,7.5);

\draw[thick,dashed] (1.15,6.8) -- (1.85,6.8);
\draw[thick,dashed] (2.15,6.8) -- (2.85,6.8);
\draw[thick,dashed] (3.15,6.8) -- (3.85,6.8);
\draw[thick,dashed] (4.15,6.8) -- (4.85,6.8);
\draw[thick,dashed] (5.15,6.8) -- (5.85,6.8);
\draw[thick,dashed] (6.15,6.8) -- (6.85,6.8);


\draw[thick,dashed] (0.15,0.8) -- (0.85,0.8);
\draw[thick,dashed] (0.15,1.8) -- (0.85,1.8);
\draw[thick,dashed] (0.15,2.8) -- (0.85,2.8);
\draw[thick,dashed] (0.15,3.8) -- (0.85,3.8);
\draw[thick,dashed] (0.15,4.8) -- (0.85,4.8);
\draw[thick,dashed] (0.15,5.8) -- (0.85,5.8);

\draw[thick,->] (1.4,6.2) -- (1.4,6.8);
\draw[thick,<-] (1.6,6.2) -- (1.6,6.8);

\draw[thick,->] (2.4,6.2) -- (2.4,6.8);
\draw[thick, fill] (2.46,6.5) arc (0:360:0.6mm);
\node at (2.15,6.5) {\footnotesize $a$};
\draw[thick,<-] (2.6,6.2) -- (2.6,6.8);

\draw[thick,->] (3.4,6.2) -- (3.4,6.8);
\draw[thick,<-] (3.6,6.2) -- (3.6,6.8);
\draw[thick, fill] (3.66,6.5) arc (0:360:0.6mm);
\node at (3.85,6.5) {\footnotesize $a$};

\draw[thick,->] (4.4,6.2) -- (4.4,6.8);
\draw[thick, fill] (4.46,6.5) arc (0:360:0.6mm);
\node at (4.15,6.5) {\footnotesize $a$};
\draw[thick,<-] (4.6,6.2) -- (4.6,6.8);
\draw[thick, fill] (4.66,6.5) arc (0:360:0.6mm);
\node at (4.85,6.5) {\footnotesize $a$};

\draw[thick,<-] (5.3,6.8) .. controls (5.4,6.1) and (5.6,6.1) .. (5.7,6.8);

\draw[thick,<-] (6.3,6.8) .. controls (6.4,6.1) and (6.6,6.1) .. (6.7,6.8);
\draw[thick, fill] (6.56,6.25) arc (0:360:0.6mm);
\node at (6.75,6.25) {\footnotesize $a$};



\draw[thick,->] (0.4,5.2) -- (0.4,5.8);
\draw[thick,<-] (0.6,5.2) -- (0.6,5.8);

\draw[thick,->] (0.4,4.2) -- (0.4,4.8);
\draw[thick, fill] (0.46,4.5) arc (0:360:0.6mm);
\node at (0.15,4.5) {\footnotesize $a$};
\draw[thick,<-] (0.6,4.2) -- (0.6,4.8);

\draw[thick,->] (0.4,3.2) -- (0.4,3.8);
\draw[thick,<-] (0.6,3.2) -- (0.6,3.8);
\draw[thick, fill] (0.66,3.5) arc (0:360:0.6mm);
\node at (0.85,3.5) {\footnotesize $a$};

\draw[thick,->] (0.4,2.2) -- (0.4,2.8);
\draw[thick, fill] (0.46,2.5) arc (0:360:0.6mm);
\node at (0.15,2.5) {\footnotesize $a$};
\draw[thick,<-] (0.6,2.2) -- (0.6,2.8);
\draw[thick, fill] (0.66,2.5) arc (0:360:0.6mm);
\node at (0.85,2.5) {\footnotesize $a$};

\draw[thick,<-] (0.3,1.8) .. controls (0.4,1.1) and (0.6,1.1) .. (0.7,1.8);

\draw[thick,<-] (0.3,0.8) .. controls (0.4,0.1) and (0.6,0.1) .. (0.7,0.8);
\draw[thick, fill] (0.56,0.25) arc (0:360:0.6mm);
\node at (0.75,0.25) {\footnotesize $a$};


\node at (1.5,5.5) {\Large $1$};
\node at (2.5,5.5) {\Large $0$};
\node at (3.5,5.5) {\Large $0$};
\node at (4.5,5.5) {\Large $0$};
\node at (5.5,5.5) {\Large $1$};
\node at (6.5,5.5) {\Large $0$};


\node at (1.5,4.5) {\Large $0$};
\node at (2.5,4.5) {\Large $0$};
\node at (3.5,4.5) {\Large $1$};
\node at (4.5,4.5) {\Large $0$};
\node at (5.5,4.5) {\Large $0$};
\node at (6.5,4.5) {\Large $1$};


\node at (1.5,3.5) {\Large $0$};
\node at (2.5,3.5) {\Large $1$};
\node at (3.5,3.5) {\Large $0$};
\node at (4.5,3.5) {\Large $0$};
\node at (5.5,3.5) {\Large $0$};
\node at (6.5,3.5) {\Large $1$};


\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $0$};
\node at (4.5,2.5) {\Large $1$};
\node at (5.5,2.5) {\Large $1$};
\node at (6.5,2.5) {\Large $0$};


\node at (1.5,1.5) {\Large $1$};
\node at (2.5,1.5) {\Large $0$};
\node at (3.5,1.5) {\Large $0$};
\node at (4.5,1.5) {\Large $1$};
\node at (5.5,1.5) {\Large $1$};
\node at (6.5,1.5) {\Large $1$};


\node at (1.5,0.5) {\Large $0$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};
\node at (4.5,0.5) {\Large $0$};
\node at (5.5,0.5) {\Large $1$};
\node at (6.5,0.5) {\Large $1$};

\node at (1.5,7.25) {$x_1$};
\node at (2.5,7.25) {$x_2$};
\node at (3.5,7.25) {$x_3$};
\node at (4.5,7.25) {$x_4$};
\node at (5.5,7.25) {$x_5$};
\node at (6.5,7.25) {$x_6$};

\node at (-0.35,5.5) {$z_1$};
\node at (-0.35,4.5) {$z_2$};
\node at (-0.35,3.5) {$z_3$};
\node at (-0.35,2.5) {$z_4$};
\node at (-0.35,1.5) {$z_5$};
\node at (-0.35,0.5) {$z_6$};



\end{tikzpicture}
    \caption{Matrix of inner product for the circular language. }
    \label{circ-automata-07}
\end{figure}

==> circ-automata-08.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
%\draw[thin,gray] (0,0) grid (7,3);

\node at (-2.5,1.5) {\eqref{eq_A_1}};
\draw[thick,dashed] (-1.6,1.8) -- (-0.8,1.8);
\draw[thick,<-] (-1.4,1.8) .. controls (-1.3,1.1) and (-1.1,1.1) .. (-1,1.8);
\node at (-1.4,1.97) {$+$};
\node at (-1.0,1.97) {$-$};

\node at (-0.5,1.5) {$=$};

\draw[thick,dashed] (-0.1,1.8) -- (0.7,1.8);
\draw[thick,<-] (0.1,1.8) .. controls (0.2,1.1) and (0.4,1.1) .. (0.5,1.8);
\node at (0.1,1.97) {$+$};
\node at (0.5,1.97) {$-$};

\node at (0.75,1.5) {$+$};

\draw[thick,dashed] (1.2,1.8) -- (1.8,1.8);
\draw[thick,->] (1.4,1.2) -- (1.4,1.8);
\draw[thick, fill] (1.46,1.5) arc (0:360:0.6mm);
\node at (1.15,1.5) {\footnotesize $a$};
\draw[thick,<-] (1.6,1.2) -- (1.6,1.8);
\draw[thick, fill] (1.66,1.5) arc (0:360:0.6mm);
\node at (1.85,1.5) {\footnotesize $a$};
\node at (1.35,1.97) {$+$};
\node at (1.65,1.97) {$-$};

%%%%%%%%%%%%

\node at (2.55,2.4) {\rotatebox{10}{\mbox{$\Longleftrightarrow$}}};
\node at (2.35,2.7) {\rotatebox{10}{\footnotesize\text{add two}  \mbox{$\bullet$}}};

%%%%%%%%%%%%

\draw[thick,dashed] (3.4,2.9) -- (4.2,2.9);
\draw[thick,<-] (3.6,2.9) .. controls (3.7,2.2) and (3.9,2.2) .. (4,2.9);
%\draw[thick, fill] (3.86,2.25) arc (0:360:0.6mm);
\node at (3.6,3.07) {$+$};
\node at (4.0,3.07) {$-$};

\node at (4.5,2.6) {$=$};

\draw[thick,dashed] (4.9,2.9) -- (5.7,2.9);
\draw[thick,<-] (5.1,2.9) .. controls (5.2,2.2) and (5.4,2.2) .. (5.5,2.9);
%\draw[thick, fill] (5.36,2.25) arc (0:360:0.6mm);
\node at (5.1,3.07) {$+$};
\node at (5.5,3.07) {$-$};

\node at (5.9,2.6) {$+$};

\draw[thick,dashed] (6.2,2.9) -- (6.8,2.9);
\draw[thick,->] (6.4,2.3) -- (6.4,2.9);
%\draw[thick, fill] (6.46,2.5) arc (0:360:0.6mm);
%\node at (6.15,2.5) {\footnotesize $a$};
\draw[thick,<-] (6.6,2.3) -- (6.6,2.9);
%\draw[thick, fill] (6.66,2.5) arc (0:360:0.6mm);
%\node at (6.85,2.5) {\footnotesize $a$};
\node at (6.35,3.07) {$+$};
\node at (6.65,3.07) {$-$};

\node at (7.85,2.6) {\eqref{eq_A_2}};

%%%%%%%%%%%%


\node at (2.75,1.4) {$\Longleftrightarrow$};
\node at (2.7,1.7) {\footnotesize $\mbox{add } \bullet$};

%%%%%%%%%%%%

\draw[thick,dashed] (3.4,1.8) -- (4.2,1.8);
\draw[thick,<-] (3.6,1.8) .. controls (3.7,1.1) and (3.9,1.1) .. (4,1.8);
\draw[thick, fill] (3.86,1.25) arc (0:360:0.6mm);
\node at (4.1,1.25) {\footnotesize $a$};
\node at (3.6,1.97) {$+$};
\node at (4.0,1.97) {$-$};

\node at (4.5,1.5) {$=$};

\draw[thick,dashed] (4.9,1.8) -- (5.7,1.8);
\draw[thick,<-] (5.1,1.8) .. controls (5.2,1.1) and (5.4,1.1) .. (5.5,1.8);
\draw[thick, fill] (5.36,1.25) arc (0:360:0.6mm);
\node at (5.58,1.25) {\footnotesize $a$};
\node at (5.1,1.97) {$+$};
\node at (5.5,1.97) {$-$};

\node at (5.85,1.5) {$+$};

\draw[thick,dashed] (6.2,1.8) -- (6.8,1.8);
\draw[thick,->] (6.4,1.2) -- (6.4,1.8);
\draw[thick, fill] (6.46,1.5) arc (0:360:0.6mm);
\node at (6.15,1.5) {\footnotesize $a$};
\draw[thick,<-] (6.6,1.2) -- (6.6,1.8);
%\draw[thick, fill] (6.66,1.5) arc (0:360:0.6mm);
%\node at (6.85,1.5) {\footnotesize $a$};
\node at (6.35,1.97) {$+$};
\node at (6.65,1.97) {$-$};

\node at (7.85,1.5) {\eqref{eq_A_3}};

%%%%%%%%%%%%

\node at (2.55,0.35) {\rotatebox{-10}{\mbox{$\Longleftrightarrow$}}};
\node at (2.65,0.6) {\rotatebox{-10}{\footnotesize\text{add}  \mbox{$\bullet$}}};


%%%%%%%%%%%%

\draw[thick,dashed] (3.4,0.6) -- (4.2,0.6);
\draw[thick,<-] (3.6,0.6) .. controls (3.7,-0.1) and (3.9,-0.1) .. (4,0.6);
\draw[thick, fill] (3.86,0.05) arc (0:360:0.6mm);
\node at (4.1,0.05) {\footnotesize $a$};
\node at (3.6,0.77) {$+$};
\node at (4.0,0.77) {$-$};

\node at (4.5,0.3) {$=$};

\draw[thick,dashed] (4.9,0.6) -- (5.7,0.6);
\draw[thick,<-] (5.1,0.6) .. controls (5.2,-0.1) and (5.4,-0.1) .. (5.5,0.6);
\draw[thick, fill] (5.36,0.05) arc (0:360:0.6mm);
\node at (5.58,0.05) {\footnotesize $a$};
\node at (5.1,0.77) {$+$};
\node at (5.5,0.77) {$-$};

\node at (5.9,0.3) {$+$};

\draw[thick,dashed] (6.2,0.6) -- (6.8,0.6);
\draw[thick,->] (6.4,0.0) -- (6.4,0.6);
%\draw[thick, fill] (6.46,1.5) arc (0:360:0.6mm);
%\node at (6.15,1.5) {\footnotesize $a$};
\draw[thick,<-] (6.6,0.0) -- (6.6,0.6);
\draw[thick, fill] (6.66,0.3) arc (0:360:0.6mm);
\node at (6.85,0.3) {\footnotesize $a$};
\node at (6.35,0.77) {$+$};
\node at (6.65,0.77) {$-$};

\node at (7.85,0.3) {\eqref{eq_A_4}};

%%%%%%%%%%%%




\end{tikzpicture}
    \caption{Relations \eqref{eq_A_1}-\eqref{eq_A_4} are equivalent as relations in the monoidal category $\CCC_{\alpha}$, modulo the two dots removal relation. Since the alphabet has a single letter, one can omit the label $a$ on all the dots. }
    \label{circ-automata-08}
\end{figure}

==> circ-automata-09.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0.5,0) rectangle (1.5,1);
\node at (1,0.5) {$y_1$};
\draw[thick,<-] (1.5,0.5) arc (270:350:1);
\draw[thick,->] (0.5,0.5) arc (270:190:1);
\draw[thick,fill] (.08,.65) arc (0:360:1.2mm);
\node at (-0.35,0.25) {$a$};

\node at (3.65,0.5) {$=$};

\draw[thick] (5.75,0) rectangle (6.75,1);
\node at (6.25,0.5) {$y_1$};
\draw[thick,<-] (6.75,0.5) arc (270:350:1);
\draw[thick,->] (5.75,0.5) arc (270:190:1);

\node at (8.85,0.5) {$=$};

\draw[thick] (11,0) rectangle (12,1);
\node at (11.5,0.5) {$y_1$};
\draw[thick,<-] (12,0.5) arc (270:350:1);
\draw[thick,->] (11,0.5) arc (270:190:1);
\draw[thick,fill] (12.8,.75) arc (0:360:1.2mm);
\node at (13.05,0.4) {$a$};


%\node at (15.85,0.65) {\eqref{eq_A_6}};
 

\end{tikzpicture}
    \caption{Letting $y_1:= x_5+x_3+x_2$, relation~\eqref{eq_A_6} is equivalent either of the relations in this figure.  }
    \label{circ-automata-09}
\end{figure}

==> circ-automata-10.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.8]
%\draw[thin,gray] (0,0) grid (8,3);

\draw[thick,dashed] (0,1) -- (1,1);
\draw[thick,<-] (0.3,1) .. controls (0.4,0.1) and (0.6,0.1) .. (0.7,1);
\node at (0.27,1.25) {$+$};
\node at (0.73,1.25) {$-$};


\node at (1.5,0.5) {$+$};

\draw[thick,dashed] (2,1) -- (3,1);
\draw[thick,<-] (2.3,1) .. controls (2.4,0.0) and (2.6,0.0) .. (2.7,1);
\draw[thick,fill] (2.58,0.25) arc (0:360:.75mm);
\node at (2.83,0.2) {\footnotesize $a$};
\node at (2.27,1.25) {$+$};
\node at (2.73,1.25) {$-$};


\node at (3.5,0.5) {$=$};    

\draw[thick,dashed] (4,1) -- (5,1);
\draw[thick,->] (4.3,0.1) -- (4.3,1);
\draw[thick,<-] (4.7,0.1) -- (4.7,1);
\node at (4.27,1.25) {$+$};
\node at (4.73,1.25) {$-$};


\node at (5.5,0.5) {$+$};

\draw[thick,dashed] (6,1) -- (7,1);
\draw[thick,->] (6.3,0.1) -- (6.3,1);
\draw[thick,fill] (6.38,0.55) arc (0:360:0.75mm);
\node at (6,0.55) {\footnotesize $a$};
\draw[thick,<-] (6.7,0.1) -- (6.7,1);
\node at (6.27,1.25) {$+$};
\node at (6.73,1.25) {$-$};

\node at (7.5,0.5) {$+$};

\draw[thick,dashed] (8,1) -- (9,1);
\draw[thick,->] (8.3,0.1) -- (8.3,1);
\draw[thick,<-] (8.7,0.1) -- (8.7,1);
\draw[thick,fill] (8.78,0.55) arc (0:360:0.75mm);
\node at (9,0.55) {\footnotesize $a$};
\node at (8.27,1.25) {$+$};
\node at (8.73,1.25) {$-$};

\node at (9.5,0.5) {$+$};

\draw[thick,dashed] (10,1) -- (11,1);
\draw[thick,->] (10.3,0.1) -- (10.3,1);
\draw[thick,fill] (10.38,0.55) arc (0:360:0.75mm);
\node at (10,0.55) {\footnotesize $a$};
\draw[thick,<-] (10.7,0.1) -- (10.7,1);
\draw[thick,fill] (10.78,0.55) arc (0:360:0.75mm);
\node at (11,0.55) {\footnotesize $a$};
\node at (10.27,1.25) {$+$};
\node at (10.73,1.25) {$-$};

%\node at (13,0.5) {\eqref{eq_A_5}};  


    
\end{tikzpicture}
    \caption{Relation~\eqref{eq_A_5} diagrammatically. }
    \label{circ-automata-10}
\end{figure}

==> circ-automata-11.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.8]
\node at (-3.25,0.5) {$A(++)$-$\gen$};

\draw[thick,dashed] (0,1) -- (1,1);
\draw[thick,->] (0.3,0) -- (0.3,1);
\draw[thick,->] (0.7,0) -- (0.7,1);
\node at (0.3,1.3) {$+$};
\node at (0.7,1.3) {$+$};

\draw[thick,dashed] (2,1) -- (3,1);
\draw[thick,->] (2.3,0) -- (2.3,1);
\draw[thick,fill] (2.37,0.5) arc (0:360:.75mm);
\draw[thick,->] (2.7,0) -- (2.7,1);
\node at (2.3,1.3) {$+$};
\node at (2.7,1.3) {$+$};

\draw[thick,dashed] (4,1) -- (5,1);
\draw[thick,->] (4.3,0) -- (4.3,1);
\draw[thick,->] (4.7,0) -- (4.7,1);
\draw[thick,fill] (4.77,0.5) arc (0:360:.75mm);
\node at (4.3,1.3) {$+$};
\node at (4.7,1.3) {$+$};

\draw[thick,dashed] (6,1) -- (7,1);
\draw[thick,->] (6.3,0) -- (6.3,1);
\draw[thick,fill] (6.37,0.5) arc (0:360:.75mm);
\draw[thick,->] (6.7,0) -- (6.7,1);
\draw[thick,fill] (6.77,0.5) arc (0:360:.75mm);
\node at (6.3,1.3) {$+$};
\node at (6.7,1.3) {$+$};

%%%%%%% 

\node at (-3.25,-1.5) {$A(--)$-$\gen$};

\draw[thick,dashed] (0,-1) -- (1,-1);
\draw[thick,<-] (0.3,-2) -- (0.3,-1);
\draw[thick,<-] (0.7,-2) -- (0.7,-1);
\node at (0.3,-0.7) {$-$};
\node at (0.7,-0.7) {$-$};

\draw[thick,dashed] (2,-1) -- (3,-1);
\draw[thick,<-] (2.3,-2) -- (2.3,-1);
\draw[thick,fill] (2.37,-1.5) arc (0:360:.75mm);
\draw[thick,<-] (2.7,-2) -- (2.7,-1);
\node at (2.3,-0.7) {$-$};
\node at (2.7,-0.7) {$-$};

\draw[thick,dashed] (4,-1) -- (5,-1);
\draw[thick,<-] (4.3,-2) -- (4.3,-1);
\draw[thick,<-] (4.7,-2) -- (4.7,-1);
\draw[thick,fill] (4.77,-1.5) arc (0:360:.75mm);
\node at (4.3,-0.7) {$-$};
\node at (4.7,-0.7) {$-$};

\draw[thick,dashed] (6,-1) -- (7,-1);
\draw[thick,<-] (6.3,-2) -- (6.3,-1);
\draw[thick,fill] (6.37,-1.5) arc (0:360:.75mm);
\draw[thick,<-] (6.7,-2) -- (6.7,-1);
\draw[thick,fill] (6.77,-1.5) arc (0:360:.75mm);
\node at (6.3,-0.7) {$-$};
\node at (6.7,-0.7) {$-$};



\end{tikzpicture}
    \caption{Spanning elements for $A(++)$ and $A(--)$, in each of Examples~\ref{ex:LI-LO-asquared}-\ref{ex:LI-aa-Lo-all}.    }
    \label{circ-automata-11}
\end{figure}

==> circ-automata-12.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=1]
%\draw[thin,gray] (0,0) grid (6,6);

\draw[thick] (-0.5,5.5) -- (1,4);

\node at (0.4,5.25) {\small $A(--)$};
\node at (0,4.35) {\small $A(++)$};

\draw[thick] (-0.5,0) -- (5,0);
\draw[thick] (-0.5,1) -- (5,1);
\draw[thick] (-0.5,2) -- (5,2);
\draw[thick] (-0.5,3) -- (5,3);
\draw[thick] (-0.5,4) -- (5,4);
\draw[thick] (1,5) -- (5,5);

\draw[thick] (0,0) -- (0,4);
\draw[thick] (1,0) -- (1,5.5);
\draw[thick] (2,0) -- (2,5.5);
\draw[thick] (3,0) -- (3,5.5);
\draw[thick] (4,0) -- (4,5.5);
\draw[thick] (5,0) -- (5,5.5);

\node at (1.5,5.35) {$x_1$};
\node at (2.5,5.35) {$x_2$};
\node at (3.5,5.35) {$x_3$};
\node at (4.5,5.35) {$x_4$};

\node at (-0.35,3.5) {$x_1'$};
\node at (-0.35,2.5) {$x_2'$};
\node at (-0.35,1.5) {$x_3'$};
\node at (-0.35,0.5) {$x_4'$};

%%%%%%

\draw[thick,dashed] (1.2,4.8) -- (1.8,4.8);
\draw[thick,<-] (1.35,4.2) -- (1.35,4.8);
\draw[thick,<-] (1.65,4.2) -- (1.65,4.8);


\draw[thick,dashed] (2.2,4.8) -- (2.8,4.8);
\draw[thick,<-] (2.35,4.2) -- (2.35,4.8);
\draw[thick,fill] (2.42,4.5) arc (0:360:.7mm);
\draw[thick,<-] (2.65,4.2) -- (2.65,4.8);


\draw[thick,dashed] (3.2,4.8) -- (3.8,4.8);
\draw[thick,<-] (3.35,4.2) -- (3.35,4.8);
\draw[thick,<-] (3.65,4.2) -- (3.65,4.8);
\draw[thick,fill] (3.72,4.5) arc (0:360:.7mm);

\draw[thick,dashed] (4.2,4.8) -- (4.8,4.8);
\draw[thick,<-] (4.35,4.2) -- (4.35,4.8);
\draw[thick,fill] (4.42,4.5) arc (0:360:.7mm);
\draw[thick,<-] (4.65,4.2) -- (4.65,4.8);
\draw[thick,fill] (4.72,4.5) arc (0:360:.7mm);



%%%%%%%%%%%

\draw[thick,dashed] (0.2,3.8) -- (0.8,3.8);
\draw[thick,->] (0.35,3.2) -- (0.35,3.8);
\draw[thick,->] (0.65,3.2) -- (0.65,3.8);


\draw[thick,dashed] (0.2,2.8) -- (0.8,2.8);
\draw[thick,->] (0.35,2.2) -- (0.35,2.8);
\draw[thick,fill] (0.42,2.5) arc (0:360:.7mm);
\draw[thick,->] (0.65,2.2) -- (0.65,2.8);


\draw[thick,dashed] (0.2,1.8) -- (0.8,1.8);
\draw[thick,->] (0.35,1.2) -- (0.35,1.8);
\draw[thick,->] (0.65,1.2) -- (0.65,1.8);
\draw[thick,fill] (0.72,1.5) arc (0:360:.7mm);

\draw[thick,dashed] (0.2,0.8) -- (0.8,0.8);
\draw[thick,->] (0.35,0.2) -- (0.35,0.8);
\draw[thick,fill] (0.42,0.5) arc (0:360:.7mm);
\draw[thick,->] (0.65,0.2) -- (0.65,0.8);
\draw[thick,fill] (0.72,0.5) arc (0:360:.7mm);


\node at (1.5,3.5) {\Large $1$};
\node at (2.5,3.5) {\Large $0$};
\node at (3.5,3.5) {\Large $0$};
\node at (4.5,3.5) {\Large $0$};


\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $1$};
\node at (4.5,2.5) {\Large $0$};

\node at (1.5,1.5) {\Large $0$};
\node at (2.5,1.5) {\Large $1$};
\node at (3.5,1.5) {\Large $0$};
\node at (4.5,1.5) {\Large $0$};

\node at (1.5,0.5) {\Large $0$};
\node at (2.5,0.5) {\Large $0$};
\node at (3.5,0.5) {\Large $0$};
\node at (4.5,0.5) {\Large $1$};






\end{tikzpicture}
    \caption{The matrix of pairing for the 4 spanning elements in each of $A(++)$ and $A(--)$ is a permutation matrix, showing that these state spaces are free $\Bool$-semimodules on row and column generators. }
    \label{circ-automata-12}
\end{figure}

==> circular-lang-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick,<-] (-0.75,0) -- (5.5,0);
\draw[thick,fill] (0.25,0) arc (0:360:1.5mm);
\node at (0.25,-.65) {$a_1$};
\draw[thick,fill] (1,0) arc (0:360:1.5mm);
\node at (1,-.65) {$a_2$};

\draw[thick,fill] (2,0) arc (0:360:1.5mm);
\node at (2,-.65) {$a_3$};

\draw[thick] (2.5,-0.5) -- (2.5,0.5);
\draw[thick,fill] (3.5,0) arc (0:360:1.5mm);
\node at (3.65,-.7) {$\cdots$};
\draw[thick,fill] (4,0) arc (0:360:1.5mm);
\draw[thick,fill] (5,0) arc (0:360:1.5mm);
\node at (5,-.65) {$a_n$};

\draw[thick,<-] (10.4,1.79) arc (120:480:2);

\draw[thick,fill] (9.75,1) arc (0:360:1.5mm);
\node at (8.7,1.15) {$b_{n-1}$};

\draw[thick,fill] (9.55,0) arc (0:360:1.5mm);
\node at (8.75,0) {$b_{n}$};

\draw[thick,fill] (9.9,-1) arc (0:360:1.5mm);
\node at (9.25,-1.3) {$b_1$};

\draw[thick,fill] (10.95,-1.85) arc (0:360:1.5mm);
\node at (10.5,-2.4) {$b_2$};

\draw[thick,fill] (12.8,1.65) arc (0:360:1.5mm);

\draw[thick,fill] (13.35,1) arc (0:360:1.5mm);

\node at (11.25,2.5) {$\cdots$};
\node at (13.5,1.75) {\rotatebox[origin=c]{-7}{$\ddots$}};
\node at (13.8,-0.65) {\rotatebox[origin=c]{-11}{$\vdots$}};

\draw[thick,fill] (12.5,-1.7) arc (0:360:1.5mm);
\node at (12.75,-2.3) {$b_3$};

\end{tikzpicture}
    \caption{Left: a word $w=a_1 a_2\cdots a_n$ written on an interval. The mark shows how much of the word has been read ($a_1a_2a_3$ in the figure). Right: a circular word $b_1\cdots b_n$ can be naturally placed on an  oriented circle.}
    \label{circular-lang-01}
\end{figure}

==> circular-lang-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick,<-] (2,1.5) arc (135:495:2);

\draw[thick,fill] (1.75,1) arc (0:360:1.5mm);
\node at (0.8,1.35) {$b_{n-1}$};

\draw[thick,fill] (1.55,0) arc (0:360:1.5mm);
\node at (0.75,0) {$b_n$};

\draw[thick,fill] (1.9,-1) arc (0:360:1.5mm);
\node at (1.25,-1.3) {$b_1$};

\draw[thick,fill] (2.75,-1.75) arc (0:360:1.5mm);
\node at (2.3,-2.3) {$b_2$};

\draw[thick,fill] (4.8,1.65) arc (0:360:1.5mm);

\draw[thick,fill] (5.35,1) arc (0:360:1.5mm);

\node at (3.25,2.5) {$\cdots$};
\node at (5.5,1.75) {\rotatebox[origin=c]{-7}{$\ddots$}};
\node at (6,0) {$\vdots$};

\draw[thick,fill] (5,-1.25) arc (0:360:1.5mm);
\node at (5.4,-1.8) {$b_3$};

\draw[thick] (3.35,-2.3) -- (3.38,-1.55);
\draw[thick] (4.5,-2.1) -- (4.1,-1.4);

 
\draw[thick,->] (3.25,-1.25) arc (270:180:1);

 
\draw[thick,->] (4,-1) arc (290:360:1);

%%%%%%%%%%% 


\draw[thick,<-] (11,1.5) arc (135:495:2);

\draw[thick,fill] (10.75,1) arc (0:360:1.5mm);
\node at (9.75,1.35) {$b_{n-1}$};

\draw[thick,fill] (10.55,0) arc (0:360:1.5mm);
\node at (9.75,0) {$b_n$};

\draw[thick,fill] (10.9,-1) arc (0:360:1.5mm);
\node at (10.25,-1.3) {$b_1$};

\draw[thick,fill] (11.75,-1.75) arc (0:360:1.5mm);
\node at (11.3,-2.3) {$b_2$};

\draw[thick,fill] (13.8,1.65) arc (0:360:1.5mm);

\draw[thick,fill] (14.35,1) arc (0:360:1.5mm);

\node at (12.25,2.5) {$\cdots$};
\node at (14.5,1.75) {\rotatebox[origin=c]{-7}{$\ddots$}};
\node at (14.95,-0.5) {\rotatebox[origin=c]{-8}{$\vdots$}};

\draw[thick,fill] (14.05,-1.25) arc (0:360:1.5mm);
\node at (14.6,-1.9) {$b_4$};

\draw[thick,fill] (13,-1.9) arc (0:360:1.5mm);
\node at (13.2,-2.55) {$b_3$};

\draw[thick] (10.05,0.7) -- (10.95,0.5);
\draw[thick] (13.9,0.4) -- (14.8,0.6);

\draw[thick,->] (9.5,-1.5) .. controls (8.75,-1) and (8.75,0) .. (9,0.5);

\draw[thick,->] (15,-1.5) .. controls (15.75,-1) and (15.75,0) .. (15.5,0.5);


%%%%%%%%%%% 
 
\draw[thick,<-] (20,1.5) arc (135:495:2);



\draw[thick,fill] (21,2) arc (0:360:1.5mm);
\node at (20.5,2.65) {$b_{i+1}$};



\draw[thick,fill] (19.75,1) arc (0:360:1.5mm);
\node at (18.8,1.35) {$b_{n-1}$};

\draw[thick,fill] (19.55,0) arc (0:360:1.5mm);
\node at (18.75,0) {$b_n$};

\draw[thick,fill] (19.9,-1) arc (0:360:1.5mm);
\node at (19.25,-1.3) {$b_1$};

\draw[thick,fill] (20.75,-1.75) arc (0:360:1.5mm);
\node at (20.25,-2.35) {$b_2$};

\draw[thick,fill] (22.8,1.65) arc (0:360:1.5mm);

\draw[thick] (21.4,1.65) -- (21.38,2.45);

\draw[thick] (22,1.55) -- (22.25,2.35);

\node at (23.25,2.25) {$b_{i}$};

\draw[thick,fill] (23.35,1) arc (0:360:1.5mm);

\node at (23.85,1.25) {\rotatebox[origin=c]{30}{$\vdots$}};

\node at (19.75,2.15) {\rotatebox[origin=c]{40}{$\cdots$}};

\node at (23.95,-0.5) {\rotatebox[origin=c]{-8}{$\vdots$}};

\draw[thick,fill] (23.05,-1.25) arc (0:360:1.5mm);
\node at (23.55,-1.8) {$b_4$};

\draw[thick,fill] (22,-1.9) arc (0:360:1.5mm);
\node at (22.2,-2.55) {$b_3$};


\end{tikzpicture}
    \caption{A circular word $b_1\cdots b_n$ is placed on a circle. Left: start by placing two marks next to each other between two consecutive letters. Middle: moving marks across the circle. Right: marks meet upon traversing the entire word. }
    \label{circular-lang-02}
\end{figure}

==> circular-lang-03.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5]
%\draw[thin,gray] (-5,-5) grid (5,5);  


\node at (0,2) {\Large $=$};

\draw[thick,->] (-1,1) .. controls (-1.5,1.25) and (-1.5,2.75) .. (-1,3); 

\draw[thick,->] (1,1) .. controls (1.5,1.25) and (1.5,2.75) .. (1,3); 

%\draw[thick,->] (-0.17,2) arc (140:-140:0.35);

\draw[thick,dotted] (1.45,-2.6) arc (45:140:2);
\draw[thick,->] (1.44,-2.57) arc (45:-45:2);
\draw[thick,<-] (-1.44,-2.57) arc (135:225:2);
\draw[thick,dotted] (-1.45,-5.4) arc (225:315:2);

\draw[thick,fill] (2.15,-4) arc (0:360:1.5mm);
\node at (2.5,-4) {$b$};
\draw[thick,fill] (-1.85,-4) arc (0:360:1.5mm);
\node at (-2.5,-4) {$a$};

\draw[thick] (1.7,-4.5) -- (2.2,-4.75);
\draw[thick] (-1.7,-4.5) -- (-2.2,-4.75);

%%%%%%%%


\draw[thick,->] (2,-2) -- (4,0);
\node at (3.5,-1.5) {$\delta_{r,b}$};

\draw[thick,->] (-2,-2) -- (-4,0);
\node at (-3.5,-1.5) {$\delta_{\ell,a}$};

%%%%%%%%

\draw[thick,dotted] (7.45,3.4) arc (45:140:2);
\draw[thick,->] (7.44,3.43) arc (45:-45:2);
\draw[thick,<-] (4.56,3.43) arc (135:225:2);
\draw[thick,dotted] (4.55,0.6) arc (225:315:2);

\draw[thick,fill] (8.15,2) arc (0:360:1.5mm);
\node at (8.5,2) {$b$};
\draw[thick,fill] (4.15,2) arc (0:360:1.5mm);
\node at (3.5,2) {$a$};

%%%%%%%%%%

\draw[thick] (7.7,2.35) -- (8.2,2.5);
\node at (3.5,5.5) {$\delta_{\ell,a}$};

\draw[thick] (4.3,1.5) -- (3.8,1.25);
\node at (-3.5,5.5) {$\delta_{r,b}$};

%%%%%%%%%%


\draw[thick,dotted] (-4.55,3.4) arc (45:140:2);
\draw[thick,->] (-4.56,3.43) arc (45:-45:2);
\draw[thick,<-] (-7.44,3.43) arc (135:225:2);
\draw[thick,dotted] (-7.45,0.6) arc (225:315:2);

\draw[thick,fill] (-3.85,2) arc (0:360:1.5mm);
\node at (-3.5,2) {$b$};
\draw[thick,fill] (-7.85,2) arc (0:360:1.5mm);
\node at (-8.5,2) {$a$};

\draw[thick] (-4.3,1.5) -- (-3.8,1.25);
\draw[thick] (-7.7,2.4) -- (-8.2,2.6);

 
 
%%%%%%%%


\draw[thick,->] (4,4) -- (2,6);
\draw[thick,->] (-4,4) -- (-2,6);


%%%%%%%%

\draw[thick,dotted] (1.45,9.4) arc (45:140:2);
\draw[thick,->] (1.44,9.43) arc (45:-45:2);
\draw[thick,<-] (-1.44,9.43) arc (135:225:2);
\draw[thick,dotted] (-1.45,6.6) arc (225:315:2);

\draw[thick,fill] (2.15,8) arc (0:360:1.5mm);
\node at (2.5,8) {$b$};
\draw[thick,fill] (-1.85,8) arc (0:360:1.5mm);
\node at (-2.5,8) {$a$};

\draw[thick] (1.7,8.35) -- (2.2,8.5);
\draw[thick] (-1.7,8.35) -- (-2.2,8.5);


\end{tikzpicture}
    \caption{Commutativity of moving left (clockwise) and right (counter-clockwise) marks.}
    \label{circular-lang-03}
\end{figure}

==> circular-lang-04.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (5,5);
%\draw[thick,gray,->] (-5,0) -- (5,0); % delete
%\draw[thick,gray,->] (0,-5) -- (0,5); % delete

\draw[thick,->] (-0.5,-2.5) arc (240:120:1);
\draw[thick,->] ( 0.5,-2.5) arc (-60:60:1);

\node at (0,-1.7) {$=$};


\draw[thick,<-] (-1,-4) arc (200:340:1);
\draw[thick,fill] (0.15,-4.65) arc (0:360:1.5mm);
\node at (0,-5.25) {$a$};

\draw[thick,->] (1.5,-3.5) -- (2.5,-2.5);
\node at (2.5,-3.5) {$\delta_{in}$};

\draw[thick,->] (-1.5,-3.5) -- (-2.5,-2.5);
\node at (-2.5,-3.5) {$\delta_{in}$};

\draw[thick,<-] (2.5,-1.5) arc (200:340:1);
\draw[thick,fill] (3.65,-2.15) arc (0:360:1.5mm);
\node at (3.5,-2.75) {$a$};
\draw[thick] (3.8,-1.7) -- (4.33,-2.2);
\draw[thick] (4,-1.5) -- (4.5,-2);

\draw[thick,<-] (-4.5,-1.5) arc (200:340:1);
\draw[thick,fill] (-3.35,-2.15) arc (0:360:1.5mm);
\node at (-3.5,-2.75) {$a$};
\draw[thick] (-3.8,-1.8) -- (-4.25,-2.27);
\draw[thick] (-4,-1.6) -- (-4.5,-2.1);


\draw[thick,->] (2.5,-0.5) -- (1.5,0.5);
\node at (2.6,0.4) {$\delta_{\ell,a}$};

\draw[thick,->] (-2.5,-0.5) -- (-1.5,0.5);
\node at (-2.6,0.4) {$\delta_{r,a}$};


\draw[thick,<-] (-1,1.5) arc (200:340:1);
\draw[thick,fill] (0.15,0.85) arc (0:360:1.5mm);
\node at (0,0.25) {$a$};
\draw[thick] (0.4,1.3) -- (0.8,0.85);
\draw[thick] (-0.4,1.25) -- (-0.8,0.75);

\end{tikzpicture}
    \caption{Condition~\eqref{circular-second} explained.}
    \label{circular-lang-04}
\end{figure}

==> circular-lang-05.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (5,3);
%\draw[thick,gray,->] (-5,0) -- (5,0); % delete
%\draw[thick,gray,->] (0,-5) -- (0,3); % delete

\draw[thick,->] (-0.5,-2.5) arc (240:120:1);
\draw[thick,->] ( 0.5,-2.5) arc (-60:60:1);

\node at (0,-1.7) {$=$};


\draw[thick,<-] (0.9,-4.5) arc (30:150:1);
\draw[thick,fill] (0.15,-4) arc (0:360:1.5mm);
\node at (0,-3.45) {$a$};
\draw[thick] (-0.4,-4.35) -- (-0.7,-4.0);
\draw[thick] (0.4,-4.35) -- (0.7,-4.0);


\draw[thick,->] (1.5,-3.5) -- (2.5,-2.5);
\node at (2.5,-3.5) {$\delta_{r,a}$};

\draw[thick,->] (-1.5,-3.5) -- (-2.5,-2.5);
\node at (-2.5,-3.5) {$\delta_{\ell,a}$};

\draw[thick,<-] (4.5,-2) arc (30:150:1);
\draw[thick,fill] (3.75,-1.5) arc (0:360:1.5mm);
\node at (3.6,-1) {$a$};
\draw[thick] (2.85,-1.5) -- (3.15,-1.9);
\draw[thick] (3.1,-1.4) -- (3.3,-1.8);


\draw[thick,<-] (-2.5,-2) arc (30:150:1);
\draw[thick,fill] (-3.2,-1.5) arc (0:360:1.5mm);
\node at (-3.4,-1) {$a$};

\draw[thick] (-2.65,-1.5) -- (-2.9,-1.9);
\draw[thick] (-2.85,-1.4) -- (-3.1,-1.8);


\draw[thick,->] (2.5,-0.5) -- (1.5,0.5);
\node at (2.6,0.4) {};

\draw[thick,->] (-2.5,-0.5) -- (-1.5,0.5);
\node at (-2.6,0.4) {};


\draw[thick,<-] (0.85,0.85) arc (30:150:1);
\draw[thick,fill] (0.15,1.35) arc (0:360:1.5mm);
\node at (0,1.95) {$a$};

\node at (0,0.45) {\small test};
\node at (0,-0.1) {\small acceptance}; 

\end{tikzpicture}
    \caption{Condition~\eqref{circular-third} is dual to \eqref{circular-second}.}
    \label{circular-lang-05}
\end{figure}

==> closed-evaluation.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (5,5);
%\draw[thick,->] (-5,0) -- (5,0);
%\draw[thick,->] (0,-5) -- (0,5);

\draw[thick] (-3.75,-3.75) rectangle (-2.5,-2.75);
\node at (-3.1,-3.25) {$f_1$};
\draw[thick] (-1.25,-2.75) rectangle (0,-3.75);
\node at (-0.6,-3.25) {$g$};

\draw[thick,<-] (-0.5,-2.75) arc (0:180:1.25);
\node at (-3.5,-2) {$Y$};

\draw[thick,<-] (-3,-3.75) arc (180:360:1.25);
\node at (-3.5,-4.5) {$X$};

\node at (-5.15,-3.1) {\large $\alpha$};
\draw[thick] (-4,-1) arc (155:205:5);

\draw[thick] (0.2,-1) arc (25:-25:5);
\node at (1.9,-3.1) {\large $=$};


\draw[thick] (4.25,-3.75) rectangle (5.5,-2.75);
\node at (4.9,-3.25) {$f_2$};
\draw[thick] (6.75,-2.75) rectangle (8,-3.75);
\node at (7.4,-3.25) {$g$};

\draw[thick,<-] (7.5,-2.75) arc (0:180:1.25);
\node at (4.5,-2) {$Y$};

\draw[thick,<-] (5,-3.75) arc (180:360:1.25);
\node at (4.5,-4.5) {$X$};

\node at (2.85,-3.1) {\large $\alpha$};
\draw[thick] (4,-1) arc (155:205:5);

\draw[thick] (8.2,-1) arc (25:-25:5);
\end{tikzpicture}
    \caption{Evaluation for the equivalence relation $f_1\sim_{\alpha} f_2$.  }
    \label{closed-evaluation}
\end{figure}

==> closing-dual.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55]
%\draw[thin,gray] (-5,-5) grid (5,5);    
%\draw[thick,->] (-5,0) -- (5,0);
%\draw[thick,->] (0,-5) -- (0,5);

\draw[thick] (-5,-2) rectangle (-3.5,0);
\draw[thick] (-2,-2) rectangle (-0.5,0);

\node at (-4.25,-1) {$f$};
\node at (-1.25,-1) {$g$};

\draw[thick,<-] (-1.25,0) -- (-1.25,1);
\draw[thick,->] (-4.25,0) -- (-4.25,1);

\draw[thick,->] (-1.25,-2) -- (-1.25,-3);
\node at (-5,1) {$Y$};

\draw[thick,<-] (-4.25,-2) -- (-4.25,-3);
\node at (-0.5,1) {$Y^*$};

\draw[thick] (-1.25,1) arc (0:180:1.5);
\node at (-5,-3) {$X$};

\draw[thick] (-4.25,-3) arc (180:360:1.5);
\node at (-0.5,-3) {$X^*$};
\end{tikzpicture}
\qquad 
\qquad 
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (5,5);    
%\draw[thick,->] (-5,0) -- (5,0);
%\draw[thick,->] (0,-5) -- (0,5);

%%%%%%%

\draw[thick] (-10,-2) rectangle (-8.5,0);
\node at (-9.25,-1) {$f$};
\draw[thick,->] (-9.25,0) -- (-9.25,2);
\node at (-10,1) {$Y$};
\draw[thick,<-] (-9.25,-2) -- (-9.25,-4);
\node at (-10,-3) {$X$};

\node at (0,-4.5) {};

%%%%%%%

\draw[thick] (-5,-2) rectangle (-3.5,0);

\node at (-2.5,-1) {\large $:=$};

\draw[thick] (1,-2) rectangle (2.5,0);

\node at (-4.25,-1) {$f^{\ast}$};
\node at (1.75,-1) {$f$};

\draw[thick,<-] (-4.25,0) -- (-4.25,2);


\draw[thick] (-1.25,0) arc (180:90:1.5);
\draw[thick,->] (1.75,0) arc (0:90:1.5);
\draw[thick,->] (-1.25,0) -- (-1.25,-4);
\node at (-5,1) {$X^*$};

\draw[thick,->] (-4.25,-2) -- (-4.25,-4);
\node at (2.25,0.5) {$Y$};

\node at (-5,-3) {$Y^*$};

\node at (-0.5,-3) {$Y^*$};

\draw[thick] (1.75,-2) arc (180:270:1.5);
\draw[thick,->] (4.75,-2) arc (360:270:1.5);
\node at (1.25,-2.5) {$X$};
\draw[thick,<-] (4.75,-2) -- (4.75,2);

\node at (5.5,1) {$X^*$};

\end{tikzpicture}
    \caption{Left: pairing $\cl(f,g)$ between $f:X\to Y$ and $g:X^{\ast}\to Y^{\ast}$, resulting in an endomorphism of $\one$. Right: the dual $f^{\ast}:Y^{\ast}\to X^{\ast}$ of a morphism $f:X\to Y$.}
    \label{closing-dual}
\end{figure}

==> cupcap.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.55]
%\draw[thin,gray] (0,-5)  grid (5,4);
\draw[thick,dashed] (0,3.5) -- (5,3.5);
\draw[thick,dashed] (0,1) -- (5,1);

\draw[thick,->] (4,1) arc (0:180:1.5);
\node at (-0.5,2) {$\ev_X$};
\node at (1.1,0.25) {$X^*$};
\node at (4,0.25) {$X$};

%%%%%%%%%%% 

\node at (1,-2.25) {$X$};
\node at (4.1,-2.25) {$X^*$};

\draw[thick,dashed] (0,-3) -- (5,-3);
\draw[thick,dashed] (0,-5.5) -- (5,-5.5);
\draw[thick,->] (4,-3) arc (0:-180:1.5);
\node at (-0.5,-4) {$\coev_X$};
\end{tikzpicture}
\quad 
%%%%%%%%%%% 
\quad 
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (5,5);

\draw[thick,->] (0,-5) -- (0,-3);
\draw[thick,->] (0,-3) arc (0:180:1);
\draw[thick,->] (-2,-3) arc (360:180:1);
\draw[thick,->] (-4,-3) -- (-4,-1);
\node at (-4,-0.5) {$X$};
\node at (0,-5.4) {$X$};

\node at (1,-3) {$=$};

\draw[thick,->] (2,-5) -- (2,-1); 
\node at (2,-0.5) {$X$};
\node at (2,-5.4) {$X$};

\node at (0,-7) {};
\end{tikzpicture}
\quad 
\quad 
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (5,5);

\draw[thick,<-] (-4,-5) -- (-4,-3);
\draw[thick,->] (0,-3) arc (0:-180:1);
\draw[thick,->] (-2,-3) arc (0:180:1);
\draw[thick,<-] (0,-3) -- (0,-1);
\node at (0.1,-0.5) {$X^*$};
\node at (-3.9,-5.4) {$X^*$};

\node at (1,-3) {$=$};

\draw[thick,<-] (2,-5) -- (2,-1); 
\node at (2.1,-0.5) {$X^*$};
\node at (2.1,-5.4) {$X^*$};

\node at (0,-7) {};
\end{tikzpicture}
    \caption{Cup and cap diagrams, and isotopy relations on them. Identity morphism of $X$, respectively $X^{\ast}$, is denoted by a vertical line oriented up, respectively down.}
    \label{cupcap}
\end{figure}

==> emptybottom-ev.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (5,5);
%\draw[thick,->] (-5,0) -- (5,0);
%\draw[thick,->] (0,-5) -- (0,5);

\begin{scope}[shift={(0.5,0)}]
\draw[thick] (-3.75,-3.75) rectangle (-2.5,-2.75);
\node at (-3.1,-3.25) {$f$};
\draw[thick] (-1.25,-2.75) rectangle (0,-3.75);
\node at (-0.6,-3.25) {$g$};

\draw[thick,->] (-3.125,-2.75) -- (-3.125,-1.5);
\draw[thick,<-] (-0.625,-2.75) -- (-0.625,-1.5);

\node at (-3.125,-1) {$X$};
\node at (-0.5,-1) {$X^*$};
 
\node at (1.25,-2.5) {\large $\mapsto$};
\end{scope}

\draw[thick] (4.25,-3.75) rectangle (5.5,-2.75);
\node at (4.9,-3.25) {$f$};
\draw[thick] (6.75,-2.75) rectangle (8,-3.75);
\node at (7.4,-3.25) {$g$};

\draw[thick,<-] (7.5,-2.75) arc (0:180:1.25);
\node at (4.5,-2.1) {$X$};

  

\node at (2.85,-2.5) {\large $\alpha$};
\draw[thick] (3.6,-1) arc (170:190:8);
\draw[thick] (8.6,-1) arc (10:-10:8);

    
\end{tikzpicture}
    \caption{Pairing between $A_{\alpha}(X)$ and $A_{\alpha}(X^{\ast})$. Elements of these two spaces are depicted by boxes labelled $f$ and $g$, respectively.}
    \label{emptybottom-ev}
\end{figure}

==> ex-2nd-last-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
%\node at (-2,0) {$L_I$};

  \node[thick,initial,state, initial text=] (x) {$x$};
  \node[thick,state]         (y) [right of=x]  {$y$};
  \node[thick,state,accepting] (z) [right of=y] {$z$};

  \path[thick,->] (x)  edge [loop above] node {$a$} (x)
             edge              node {$b$} (y)
        (y) edge [loop above] node {$b$} (y)
             edge [bend right=-15] node {$a,b$} (z)
        (z) edge [bend left=40] node {$a$} (x)
             edge [bend left=15] node {$b$} (y);
\end{tikzpicture} 
\qquad 
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]

\node[thick,state] (y)   {$y$}; 
\node[thick,initial,state, initial text=,left of=y] (x) {$x$};
\node[thick,state,accepting] (z) [right of=y] {$z$};

\path[thick,->] 
    (x) edge [loop above] node {$a, {\color{magenta}{b}}$} 
    (x) edge [bend left=15] node {$b$} (y)
    (y) edge [bend left=15] node {$a,b$} (z)
    (y) edge [loop above] node {$b$} (y)
    (z) edge [bend left=40] node {$a$} (x);
\path[thick,->,magenta] 
    (y) edge [bend left=15] node [xshift=1pt,yshift=2pt] {$b$} (x);
\path[thick,->] (z) edge [bend left=15] node [xshift=3pt,yshift=2pt] {$b$} (y);  
\end{tikzpicture}




    \caption{Two minimal nondeterministic automata on 3 states that accept the language $L_I$ for Example~\ref{ex:2nd-last-b}. The second automaton has an additional $b$ arrow from $y$ to $x$ and an additional $b$ loop at $x$. }
    \label{ex-2nd-last-02}
\end{figure}

==> ex-2nd-last-03.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
\node at (-4,-2) {$L$};

  \node[thick,state,accepting] (yplusz) {$y+z$};
  \node[thick,state] (y) [below of=yplusz]  {$y$}; 
  \node[thick,initial,state, initial text=,left of=y] (x) {$x$};
  \node[thick,state,accepting] (z) [right of=y] {$z$};
  \node[thick,state,accepting] (yplusz) {$y+z$};
  \node[thick,state] (zero) [below of=y] {$0$};


  \path[thick,->] (x)  edge [loop above] node {$a$} 
            (x)  edge node {$b$} (y)
            (y)  edge node {$b$} (yplusz)
             edge [bend right=-15] node {$a$} (z)
        (yplusz) edge node {$a$} (z)
                edge [loop above] node {$b$} (yplusz)
        (z) edge [bend left=40] node {$a$} (x)
             edge [bend left=15] node {$b$} (y);   
\end{tikzpicture}
    \caption{Deterministic finite-state automaton $Q_-$ for $A(-)$  for $L_I$, Example~\ref{ex:2nd-last-b}. States $x,y,z$ are the irreducible elements of $A(-)$. In this example $Q_-$ is all of $A(-)\setminus \{0\}$. The zero vector is shown separately. }
    \label{ex-2nd-last-03}
\end{figure}

==> ex-2nd-last-04.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
\node at (-2.5,0) {$L^{\op}$};
    
\node[thick,state,initial,initial text=] (xprime) {$x'$};
\node[thick,state,right of=xprime] (yprime) {$y'$};
\node[thick,state,right of=yprime,accepting] (zprime) {$z'$};
\node[thick,state, below of=yprime] (e) {$0$};

\path[thick,->] 
(xprime) edge [bend left=15] node{$a$} (yprime)
(xprime) edge [bend right=15] node[xshift=0,yshift=-15pt]{$b$} (yprime)
(yprime) edge node{$b$} (zprime)
(zprime) edge [loop right] node{$a,b$} (zprime)
(yprime) edge node{$a$} (e)
(e) edge[loop right] node{$a,b$} (e); 

\end{tikzpicture}
    \caption{Minimal deterministic finite-state automaton for $L^{\op}$.  }
    \label{ex-2nd-last-04}
\end{figure}

==> ex-2nd-last-basis.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\node at (0.5,15.0) {$-$};
\draw[thick,dashed] (0.25,14.8) -- (0.75,14.8);
\draw[thick,<-] (0.5,14.05) -- (0.5,14.8);

\node at (1.5,15.0) {$-$};
\draw[thick,<-] (1.5,14.05) -- (1.5,14.8);
\draw[thick,dashed] (1.25,14.8) -- (1.75,14.8);
\draw[thick,fill] (1.55,14.45) arc (0:360:.55mm);
\node at (1.75,14.45) {\small $a$}; 

\node at (2.5,15.0) {$-$};
\draw[thick,<-] (2.5,14.05) -- (2.5,14.8);
\draw[thick,dashed] (2.25,14.8) -- (2.75,14.8);
\draw[thick,fill] (2.55,14.45) arc (0:360:.55mm);
\node at (2.75,14.45) {\small $b$}; 

\node at (3.5,15.0) {$-$};
\draw[thick,<-] (3.5,14.05) -- (3.5,14.8);
\draw[thick,dashed] (3.25,14.8) -- (3.75,14.8);
\draw[thick,fill] (3.55,14.6) arc (0:360:.55mm);
\draw[thick,fill] (3.55,14.3) arc (0:360:.55mm);
\node at (3.75,14.6) {\small $a$}; 
\node at (3.75,14.3) {\small $a$}; 

\node at (4.5,15.0) {$-$};
\draw[thick,<-] (4.5,14.05) -- (4.5,14.8);
\draw[thick,dashed] (4.25,14.8) -- (4.75,14.8);
\draw[thick,fill] (4.55,14.6) arc (0:360:.55mm);
\draw[thick,fill] (4.55,14.3) arc (0:360:.55mm);
\node at (4.75,14.6) {\small $a$}; 
\node at (4.75,14.3) {\small $b$};   

\node at (5.5,15.0) {$-$};
\draw[thick,<-] (5.5,14.05) -- (5.5,14.8);
\draw[thick,dashed] (5.25,14.8) -- (5.75,14.8);
\draw[thick,fill] (5.55,14.6) arc (0:360:.55mm);
\draw[thick,fill] (5.55,14.3) arc (0:360:.55mm);
\node at (5.75,14.6) {\small $b$}; 
\node at (5.75,14.3) {\small $a$};   

\node at (6.5,15.0) {$-$};
\draw[thick,<-] (6.5,14.05) -- (6.5,14.8);
\draw[thick,dashed] (6.25,14.8) -- (6.75,14.8);
\draw[thick,fill] (6.55,14.6) arc (0:360:.55mm);
\draw[thick,fill] (6.55,14.3) arc (0:360:.55mm);
\node at (6.75,14.6) {\small $b$}; 
\node at (6.75,14.3) {\small $b$};   
\end{tikzpicture}
    \caption{Spanning set of elements of $A(-)$ for the language $L_I$ in Example~\ref{ex:2nd-last-b}.}
    \label{ex-2nd-last-basis}
\end{figure}


==> ex-2nd-last.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.9]
%\draw[thin,gray] (-2,7) grid (8,16);
%\node[gray] at (8,16) {\tiny $(8,16)$};
%\node[gray] at (-2,7) {\tiny $(-2,7)$};


\draw[thick,<-] (0.5,14.10) -- (0.5,14.85);
\draw[thick,dashed] (0.25,14.85) -- (0.75,14.85);

\draw[thick,<-] (1.5,14.10) -- (1.5,14.85);
\draw[thick,dashed] (1.25,14.85) -- (1.75,14.85);
\draw[thick,fill] (1.57,14.5) arc (0:360:.65mm);
\node at (1.75,14.5) {\small $a$}; 

\draw[thick,<-] (2.5,14.10) -- (2.5,14.85);
\draw[thick,dashed] (2.25,14.85) -- (2.75,14.85);
\draw[thick,fill] (2.57,14.5) arc (0:360:.65mm);
\node at (2.75,14.5) {\small $b$}; 

\draw[thick,<-] (3.5,14.10) -- (3.5,14.85);
\draw[thick,dashed] (3.25,14.85) -- (3.75,14.85);
\draw[thick,fill] (3.57,14.65) arc (0:360:.65mm);
\draw[thick,fill] (3.57,14.35) arc (0:360:.65mm);
\node at (3.75,14.65) {\small $a$}; 
\node at (3.75,14.35) {\small $a$}; 

\draw[thick,<-] (4.5,14.10) -- (4.5,14.85);
\draw[thick,dashed] (4.25,14.85) -- (4.75,14.85);
\draw[thick,fill] (4.57,14.65) arc (0:360:.65mm);
\draw[thick,fill] (4.57,14.35) arc (0:360:.65mm);
\node at (4.75,14.65) {\small $a$}; 
\node at (4.75,14.35) {\small $b$};   

\draw[thick,<-] (5.5,14.10) -- (5.5,14.85);
\draw[thick,dashed] (5.25,14.85) -- (5.75,14.85);
\draw[thick,fill] (5.57,14.65) arc (0:360:.65mm);
\draw[thick,fill] (5.57,14.35) arc (0:360:.65mm);
\node at (5.75,14.65) {\small $b$}; 
\node at (5.75,14.35) {\small $a$};   

\draw[thick,<-] (6.5,14.10) -- (6.5,14.85);
\draw[thick,dashed] (6.25,14.85) -- (6.75,14.85);
\draw[thick,fill] (6.57,14.65) arc (0:360:.65mm);
\draw[thick,fill] (6.57,14.35) arc (0:360:.65mm);
\node at (6.75,14.65) {\small $b$}; 
\node at (6.75,14.30) {\small $b$};   

%%%%%%%%

\draw[thick,->] (-0.5,13.10) -- (-0.5,13.85);
\draw[thick,dashed] (-0.75,13.85) -- (-0.25,13.85);


\draw[thick,->] (-0.5,12.10) -- (-0.5,12.85);
\draw[thick,dashed] (-0.75,12.85) -- (-0.25,12.85);
\draw[thick, fill] (-.43,12.45) arc (0:360:0.65mm);
\node at (-.25,12.45) {\small $a$};


\draw[thick,->] (-0.5,11.10) -- (-0.5,11.85);
\draw[thick,dashed] (-0.75,11.85) -- (-0.25,11.85);
\draw[thick, fill] (-.43,11.45) arc (0:360:0.65mm);
\node at (-.25,11.45) {\small $b$};



\draw[thick,->] (-0.5,10.10) -- (-0.5,10.85);
\draw[thick,dashed] (-0.75,10.85) -- (-0.25,10.85);
\draw[thick, fill] (-.43,10.6) arc (0:360:0.65mm);
\draw[thick, fill] (-.43,10.3) arc (0:360:0.65mm);
\node at (-.25,10.6) {\small $a$};
\node at (-.25,10.3) {\small $a$};
  
  

\draw[thick,->] (-0.5,9.10) -- (-0.5,9.85);
\draw[thick,dashed] (-0.75,9.85) -- (-0.25,9.85);
\draw[thick, fill] (-.43,9.6) arc (0:360:0.65mm);
\draw[thick, fill] (-.43,9.3) arc (0:360:0.65mm);
\node at (-.25,9.6) {\small $a$};
\node at (-.25,9.3) {\small $b$};



\draw[thick,->] (-0.5,8.10) -- (-0.5,8.85);
\draw[thick,dashed] (-0.75,8.85) -- (-0.25,8.85);
\draw[thick, fill] (-.43,8.6) arc (0:360:0.65mm);
\draw[thick, fill] (-.43,8.3) arc (0:360:0.65mm);
\node at (-.25,8.6) {\small $b$};
\node at (-.25,8.3) {\small $a$};
 


\draw[thick,->] (-0.5,7.10) -- (-0.5,7.85);
\draw[thick,dashed] (-0.75,7.85) -- (-0.25,7.85);
\draw[thick, fill] (-.43,7.6) arc (0:360:0.65mm);
\draw[thick, fill] (-.43,7.25) arc (0:360:0.65mm);
\node at (-.25,7.6) {\small $b$};
\node at (-.25,7.30) {\small $b$};
 
\node at (-.5,15.55) {\footnotesize $\spanning$};
\node at (-.5,15.25) {\footnotesize $\elmt$};

\node at (-1.75,14.65) {\footnotesize $\spanning$};
\node at (-1.5,14.3) {\footnotesize $\elmt$};

 
  
 
\draw[thick] (-1.25,7) -- (7,7);
\draw[thick] (-1.25,8) -- (7,8);
\draw[thick] (-1.25,9) -- (7,9);
\draw[thick] (-1.25,10) -- (7,10);
\draw[thick] (-1.25,11) -- (7,11);
\draw[thick] (-1.25,12) -- (7,12);
\draw[thick] (-1.25,13) -- (7,13);
\draw[thick] (-1.25,14) -- (7,14);
\draw[thick] (-1.25,15) -- (7,15);

\draw[thick] (-1,7) -- (-1,15.25);
\draw[thick] (0,7) -- (0,15.25);
\draw[thick] (1,7) -- (1,15.25);
\draw[thick] (2,7) -- (2,15.25);
\draw[thick] (3,7) -- (3,15.25);
\draw[thick] (4,7) -- (4,15.25);
\draw[thick] (5,7) -- (5,15.25);
\draw[thick] (6,7) -- (6,15.25);
\draw[thick] (7,7) -- (7,15.25);
 

\node at (1.5,13.5) {\Large $0$};
\node at (2.5,13.5) {\Large $0$};
\node at (3.5,13.5) {\Large $0$};
\node at (4.5,13.5) {\Large $1$};
\node at (5.5,13.5) {\Large $0$};
\node at (6.5,13.5) {\Large $1$};
\node at (-1.5,13.5) {\Large $x'$};
 
\node at (2.5,12.5) {\Large $1$};
\node at (3.5,12.5) {\Large $0$};
\node at (4.5,12.5) {\Large $0$};
\node at (5.5,12.5) {\Large $1$};
\node at (6.5,12.5) {\Large $1$};
\node at (-1.5,12.5) {\Large $y'$};
 
\node at (3.5,11.5) {\Large $0$};
\node at (4.5,11.5) {\Large $0$};
\node at (5.5,11.5) {\Large $1$};
\node at (6.5,11.5) {\Large $1$};
\node at (-1.5,11.5) {\Large $y'$};
 
\node at (4.5,10.5) {\Large $0$};
\node at (5.5,10.5) {\Large $0$};
\node at (6.5,10.5) {\Large $0$};
\node at (-1.5,10.5) {\Large $0$};
 
\node at (5.5,9.5) {\Large $0$};
\node at (6.5,9.5) {\Large $0$};
\node at (-1.5,9.5) {\Large $0$};

\node at (5.5,8.5) {\Large $1$}; 
\node at (6.5,8.5) {\Large $1$};
\node at (-1.5,8.5) {\Large $z'$};
 
\node at (-1.5,7.5) {\Large $z'$};
 
 
 
\node at (0.5,13.5) {\Large $0$};
\node at (0.5,12.5) {\Large $0$};
\node at (0.5,11.5) {\Large $0$};
\node at (0.5,10.5) {\Large $0$};
\node at (0.5,9.5) {\Large $0$};
\node at (0.5,8.5) {\Large $1$};
\node at (0.5,7.5) {\Large $1$};
\node at (0.5,15.5) {\Large $x$};
 

\node at (1.5,13.5) {\Large $0$};
\node at (1.5,12.5) {\Large $0$};
\node at (1.5,11.5) {\Large $0$};
\node at (1.5,10.5) {\Large $0$};
\node at (1.5,9.5) {\Large $0$};
\node at (1.5,8.5) {\Large $1$};
\node at (1.5,7.5) {\Large $1$};
\node at (1.5,15.5) {\Large $x$};
 
\node at (2.5,11.5) {\Large $1$};
\node at (2.5,10.5) {\Large $0$};
\node at (2.5,9.5) {\Large $0$};
\node at (2.5,8.5) {\Large $1$};
\node at (2.5,7.5) {\Large $1$};
\node at (2.5,15.5) {\Large $y$};
 
\node at (3.5,10.5) {\Large $0$};
\node at (3.5,9.5) {\Large $0$};
\node at (3.5,8.5) {\Large $1$};
\node at (3.5,7.5) {\Large $1$};
\node at (3.5,15.5) {\Large $x$};
 
\node at (4.5,9.5) {\Large $0$};
\node at (4.5,8.5) {\Large $1$};
\node at (4.5,7.5) {\Large $1$};
\node at (4.5,15.5) {\Large $z$};
 

\node at (5.5,7.5) {\Large $1$};
\node at (5.5,15.5) {\Large $y$};
 
\node at (6.5,7.5) {\Large $1$};
\node at (6.5,15.5) {\Large $y+z$};
  
 
 
\end{tikzpicture}
    \caption{Evaluation table to compute the bilinear form on our spanning sets for $A(+)$ (rows) and $A(-)$ (columns) with values in  $\Bool$. Notice that the matrix is not symmetric.}
    \label{ex-2nd-last}
\end{figure}

==> ex-basis-up.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
\node at (0.5,15.0) {$+$};
\draw[thick,dashed] (0.25,14.8) -- (0.75,14.8);
\draw[thick,->] (0.5,14.05) -- (0.5,14.8);

\node at (1.5,15.0) {$+$};
\draw[thick,->] (1.5,14.05) -- (1.5,14.8);
\draw[thick,dashed] (1.25,14.8) -- (1.75,14.8);
\draw[thick,fill] (1.55,14.35) arc (0:360:.55mm);
\node at (1.75,14.35) {\small $a$}; 

\node at (2.5,15.0) {$+$};
\draw[thick,->] (2.5,14.05) -- (2.5,14.8);
\draw[thick,dashed] (2.25,14.8) -- (2.75,14.8);
\draw[thick,fill] (2.55,14.35) arc (0:360:.55mm);
\node at (2.75,14.35) {\small $b$}; 

\node at (3.5,15.0) {$+$};
\draw[thick,->] (3.5,14.05) -- (3.5,14.8);
\draw[thick,dashed] (3.25,14.8) -- (3.75,14.8);
\draw[thick,fill] (3.55,14.5) arc (0:360:.55mm);
\draw[thick,fill] (3.55,14.2) arc (0:360:.55mm);
\node at (3.75,14.5) {\small $a$}; 
\node at (3.75,14.2) {\small $a$}; 

\node at (4.5,15.0) {$+$};
\draw[thick,->] (4.5,14.05) -- (4.5,14.8);
\draw[thick,dashed] (4.25,14.8) -- (4.75,14.8);
\draw[thick,fill] (4.55,14.5) arc (0:360:.55mm);
\draw[thick,fill] (4.55,14.2) arc (0:360:.55mm);
\node at (4.75,14.5) {\small $a$}; 
\node at (4.75,14.2) {\small $b$};   

\node at (5.5,15.0) {$+$};
\draw[thick,->] (5.5,14.05) -- (5.5,14.8);
\draw[thick,dashed] (5.25,14.8) -- (5.75,14.8);
\draw[thick,fill] (5.55,14.5) arc (0:360:.55mm);
\draw[thick,fill] (5.55,14.2) arc (0:360:.55mm);
\node at (5.75,14.5) {\small $b$}; 
\node at (5.75,14.2) {\small $a$};   

\node at (6.5,15.0) {$+$};
\draw[thick,->] (6.5,14.05) -- (6.5,14.8);
\draw[thick,dashed] (6.25,14.8) -- (6.75,14.8);
\draw[thick,fill] (6.55,14.5) arc (0:360:.55mm);
\draw[thick,fill] (6.55,14.2) arc (0:360:.55mm);
\node at (6.75,14.5) {\small $b$}; 
\node at (6.75,14.2) {\small $b$};   
\end{tikzpicture}
    \caption{Spanning set of elements of $A(+)$  in Example~\ref{ex:2nd-last-b}.}
    \label{ex-basis-up}
\end{figure}


==> failure-duality-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.65]

\begin{scope}[shift={(-8,0.5)}]
%\draw[thin,gray] (0,0) grid (3,2.75);

\node at (0.5,3.25) {$+$};
\draw[thick,dashed] (0,3) -- (1,3); 
\draw[thick,<-] (0.5,3) -- (0.5,2); 
\node at (0.5,1.75) {$x$};

\node at (2.5,3.25) {$+$};
\draw[thick,dashed] (2,3) -- (3,3);
\draw[thick,<-] (2.5,3) -- (2.5,2); 
\node at (2.5,1.75) {$y$};


\node at (0.5,0.85) {$-$};
\draw[thick,dashed] (0,0.6) -- (1,0.6);
\draw[thick,->] (0.5,0.6) -- (0.5,-0.4);
\node at (0.5,-0.65) {$x'$};

\node at (2.5,0.85) {$-$};
\draw[thick,dashed] (2,0.6) -- (3,0.6);
\draw[thick,->] (2.5,0.6) -- (2.5,-0.4);
\node at (2.5,-0.65) {$y'$};

\end{scope}



\begin{scope}[shift={(-4,0.5)}]
%\draw[thin,gray] (0,0) grid (3,3);
\draw[thick] (0.5,0) -- (3,0);
\draw[thick] (0.5,1) -- (3,1);
\draw[thick] (0.5,2) -- (3,2);

\draw[thick] (1,0) -- (1,2.5);
\draw[thick] (2,0) -- (2,2.5);
\draw[thick] (3,0) -- (3,2.5);

\node at (1.5,0.5) {$1$};
\node at (2.5,0.5) {$1$};
\node at (1.5,1.5) {$0$};
\node at (2.5,1.5) {$1$};

\node at (1.5,2.25) {$x$};
\node at (2.5,2.25) {$y$};


\node at (0.5,1.5) {$x'$};
\node at (0.5,0.5) {$y'$};

\node at (2,-1.5) {$(a)$};

\end{scope}


%\draw[thin,gray] (0,0) grid (4,4);

\draw[thick] (0.5,0) -- (4,0);
\draw[thick] (0.5,1) -- (4,1);
\draw[thick] (0.5,2) -- (4,2);
\draw[thick] (0.5,3) -- (4,3);

\draw[thick] (1,0) -- (1,3.5);
\draw[thick] (2,0) -- (2,3.5);
\draw[thick] (3,0) -- (3,3.5);
\draw[thick] (4,0) -- (4,3.5);

\node at (1.5,0.5) {\Large $1$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};

\node at (1.5,1.5) {\Large $0$};
\node at (2.5,1.5) {\Large $1$};
\node at (3.5,1.5) {\Large $0$};

\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $1$};

\node at (1.5,3.25) {$x$};
\node at (2.5,3.25) {$y$};
\node at (3.5,3.25) {$z$};

\node at (0.65,2.5) {$x'$};
\node at (0.65,1.5) {$y'$};
\node at (0.65,0.5) {$z'$};

\node at (2.5,-1) {$(b)$};


\begin{scope}[shift={(5,0)}]

\draw[thick] (0.5,0) -- (4,0);
\draw[thick] (0.5,1) -- (4,1);
\draw[thick] (0.5,2) -- (4,2);
\draw[thick] (0.5,3) -- (4,3);

\draw[thick] (1,0) -- (1,3.5);
\draw[thick] (2,0) -- (2,3.5);
\draw[thick] (3,0) -- (3,3.5);
\draw[thick] (4,0) -- (4,3.5);

\node at (1.5,0.5) {\Large $1$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};

\node at (1.5,1.5) {\Large $0$};
\node at (2.5,1.5) {\Large $1$};
\node at (3.5,1.5) {\Large $1$};

\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $1$};

\node at (1.5,3.25) {$x$};
\node at (2.5,3.25) {$y$};
\node at (3.5,3.25) {$z$};

\node at (0.65,2.5) {$x'$};
\node at (0.65,1.5) {$y'$};
\node at (0.65,0.5) {$z'$};

\node at (2.5,-1) {$(c)$};
    
\end{scope}



\begin{scope}[shift={(10,0)}]

\draw[thick] (0.5,0) -- (4,0);
\draw[thick] (0.5,1) -- (4,1);
\draw[thick] (0.5,2) -- (4,2);
\draw[thick] (0.5,3) -- (4,3);

\draw[thick] (1,0) -- (1,3.5);
\draw[thick] (2,0) -- (2,3.5);
\draw[thick] (3,0) -- (3,3.5);
\draw[thick] (4,0) -- (4,3.5);

\node at (1.5,0.5) {\Large $0$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};

\node at (1.5,1.5) {\Large $1$};
\node at (2.5,1.5) {\Large $0$};
\node at (3.5,1.5) {\Large $1$};

\node at (1.5,2.5) {\Large $1$};
\node at (2.5,2.5) {\Large $1$};
\node at (3.5,2.5) {\Large $0$};

\node at (1.5,3.25) {$x$};
\node at (2.5,3.25) {$y$};
\node at (3.5,3.25) {$z$};

\node at (0.65,2.5) {$x'$};
\node at (0.65,1.5) {$y'$};
\node at (0.65,0.5) {$z'$};

\node at (2.5,-1) {$(d)$};

\end{scope}

    
\end{tikzpicture}
    \caption{Coevaluation map exists for pairs of dual modules in (a)-(c). Coevaluation does not exist for (d).   }
    \label{failure-duality-01}
\end{figure}

==> failure-duality-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.68]
%\draw[thin,gray] (0,0) grid (6,6);

\draw[thick] (0.5,0) -- (6,0);
\draw[thick] (0.5,1) -- (6,1);
\draw[thick] (0.5,2) -- (6,2);
\draw[thick] (0.5,3) -- (6,3);
\draw[thick] (0.5,4) -- (6,4);
\draw[thick] (0.5,5) -- (6,5);
 

\draw[thick] (1,0) -- (1,5.5);
\draw[thick] (2,0) -- (2,5.5);
\draw[thick] (3,0) -- (3,5.5);
\draw[thick] (4,0) -- (4,5.5);
\draw[thick] (5,0) -- (5,5.5);
\draw[thick] (6,0) -- (6,5.5);

\node at (1.5,0.5) {\Large $0$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};
\node at (4.5,0.5) {\Large $1$};
\node at (5.5,0.5) {\Large $\lambda$};

\node at (1.5,1.5) {\Large $1$};
\node at (2.5,1.5) {\Large $1$};
\node at (3.5,1.5) {\Large $1$};
\node at (4.5,1.5) {\Large $1$};
\node at (5.5,1.5) {\Large $1$};

\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $1$};
\node at (4.5,2.5) {\Large $1$};
\node at (5.5,2.5) {\Large $1$};

\node at (1.5,3.5) {\Large $0$};
\node at (2.5,3.5) {\Large $1$};
\node at (3.5,3.5) {\Large $0$};
\node at (4.5,3.5) {\Large $1$};
\node at (5.5,3.5) {\Large $1$};

\node at (1.5,4.5) {\Large $0$};
\node at (2.5,4.5) {\Large $0$};
\node at (3.5,4.5) {\Large $0$};
\node at (4.5,4.5) {\Large $1$};
\node at (5.5,4.5) {\Large $0$};

\node at (0.5,4.5) {$xx'$};
\node at (0.5,3.5) {$xy'$};
\node at (0.5,2.5) {$yx'$};
\node at (0.5,1.5) {$yy'$};
\draw[thick,<-] (0.2,0.7) .. controls (0.3,0.1) and (0.7,0.1) .. (0.8,0.7);

\node at (1.5,5.5) {$xx'$};
\node at (2.5,5.5) {$xy'$};
\node at (3.5,5.5) {$yx'$};
\node at (4.5,5.5) {$yy'$};
\draw[thick,<-] (5.2,5.7) .. controls (5.3,5.1) and (5.7,5.1) .. (5.8,5.7);

\node at (3.5,-1) {$(a)$};


\begin{scope}[shift={(7.5,0)}]

\draw[thick] (0.5,0) -- (6,0);
\draw[thick] (0.5,1) -- (6,1);
\draw[thick] (0.5,2) -- (6,2);
\draw[thick] (0.5,3) -- (6,3);
\draw[thick] (0.5,4) -- (6,4);
\draw[thick] (0.5,5) -- (6,5);
 

\draw[thick] (1,0) -- (1,5.5);
\draw[thick] (2,0) -- (2,5.5);
\draw[thick] (3,0) -- (3,5.5);
\draw[thick] (4,0) -- (4,5.5);
\draw[thick] (5,0) -- (5,5.5);
\draw[thick] (6,0) -- (6,5.5);

\node at (1.5,0.5) {\Large $0$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};
\node at (4.5,0.5) {\Large $1$};
\node at (5.5,0.5) {\Large $0$};

\node at (1.5,1.5) {\Large $1$};
\node at (2.5,1.5) {\Large $1$};
\node at (3.5,1.5) {\Large $1$};
\node at (4.5,1.5) {\Large $1$};
\node at (5.5,1.5) {\Large $1$};

\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $1$};
\node at (4.5,2.5) {\Large $1$};
\node at (5.5,2.5) {\Large $1$};

\node at (1.5,3.5) {\Large $0$};
\node at (2.5,3.5) {\Large $1$};
\node at (3.5,3.5) {\Large $0$};
\node at (4.5,3.5) {\Large $1$};
\node at (5.5,3.5) {\Large $1$};

\node at (1.5,4.5) {\Large $0$};
\node at (2.5,4.5) {\Large $0$};
\node at (3.5,4.5) {\Large $0$};
\node at (4.5,4.5) {\Large $1$};
\node at (5.5,4.5) {\Large $0$};

\node at (0.5,4.5) {$xx'$};
\node at (0.5,3.5) {$xy'$};
\node at (0.5,2.5) {$yx'$};
\node at (0.5,1.5) {$yy'$};
\draw[thick,<-] (0.2,0.7) .. controls (0.3,0.1) and (0.7,0.1) .. (0.8,0.7);

\node at (1.5,5.5) {$xx'$};
\node at (2.5,5.5) {$xy'$};
\node at (3.5,5.5) {$yx'$};
\node at (4.5,5.5) {$yy'$};
\draw[thick,<-] (5.2,5.7) .. controls (5.3,5.1) and (5.7,5.1) .. (5.8,5.7);

\node at (3.5,-1) {$(b)\ \lambda=0$};

\end{scope}

\begin{scope}[shift={(15,0)}]


\draw[thick] (0.5,0) -- (6,0);
\draw[thick] (0.5,1) -- (6,1);
\draw[thick] (0.5,2) -- (6,2);
\draw[thick] (0.5,3) -- (6,3);
\draw[thick] (0.5,4) -- (6,4);
\draw[thick] (0.5,5) -- (6,5);
 

\draw[thick] (1,0) -- (1,5.5);
\draw[thick] (2,0) -- (2,5.5);
\draw[thick] (3,0) -- (3,5.5);
\draw[thick] (4,0) -- (4,5.5);
\draw[thick] (5,0) -- (5,5.5);
\draw[thick] (6,0) -- (6,5.5);

\node at (1.5,0.5) {\Large $0$};
\node at (2.5,0.5) {\Large $1$};
\node at (3.5,0.5) {\Large $1$};
\node at (4.5,0.5) {\Large $1$};
\node at (5.5,0.5) {\Large $1$};

\node at (1.5,1.5) {\Large $1$};
\node at (2.5,1.5) {\Large $1$};
\node at (3.5,1.5) {\Large $1$};
\node at (4.5,1.5) {\Large $1$};
\node at (5.5,1.5) {\Large $1$};

\node at (1.5,2.5) {\Large $0$};
\node at (2.5,2.5) {\Large $0$};
\node at (3.5,2.5) {\Large $1$};
\node at (4.5,2.5) {\Large $1$};
\node at (5.5,2.5) {\Large $1$};

\node at (1.5,3.5) {\Large $0$};
\node at (2.5,3.5) {\Large $1$};
\node at (3.5,3.5) {\Large $0$};
\node at (4.5,3.5) {\Large $1$};
\node at (5.5,3.5) {\Large $1$};

\node at (1.5,4.5) {\Large $0$};
\node at (2.5,4.5) {\Large $0$};
\node at (3.5,4.5) {\Large $0$};
\node at (4.5,4.5) {\Large $1$};
\node at (5.5,4.5) {\Large $0$};

\node at (0.5,4.5) {$xx'$};
\node at (0.5,3.5) {$xy'$};
\node at (0.5,2.5) {$yx'$};
\node at (0.5,1.5) {$yy'$};
\draw[thick,<-] (0.2,0.7) .. controls (0.3,0.1) and (0.7,0.1) .. (0.8,0.7);

\node at (1.5,5.5) {$xx'$};
\node at (2.5,5.5) {$xy'$};
\node at (3.5,5.5) {$yx'$};
\node at (4.5,5.5) {$yy'$};
\draw[thick,<-] (5.2,5.7) .. controls (5.3,5.1) and (5.7,5.1) .. (5.8,5.7);

\node at (3.5,-1) {$(c) \ \lambda=1$};

\end{scope}


\node at (10.5,6.75) {Bilinear pairing on $(M_+\otimes M_-)\oplus \Bool \circleft $};



\end{tikzpicture}
\caption{ (a) Adding a cup to the tensor product, with circle evaluating to $\lambda\in \Bool$. (b) $\lambda=0$: column 5 is not a linear combination of other columns. (c)  $\lambda=1$: column 5 is the sum of columns 2 and 3.} 
    %\caption{Bilinear pairing on $(M_+\otimes M_-)\oplus \Bool \circleft$. }
    \label{failure-duality-02}
\end{figure}

==> failure-duality-03.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.72]
%\draw[thin,gray] (0,0) grid (6,6);    
\draw[thick] (0.75,0) -- (3,0);
\draw[thick] (0.75,1) -- (3,1);
\draw[thick] (0.75,2) -- (3,2);

\draw[thick] (1,0) -- (1,2.25);
\draw[thick] (2,0) -- (2,2.25);
\draw[thick] (3,0) -- (3,2.25);

\node at (1.5,1.5) {\Large $0$};
\node at (2.5,1.5) {\Large $1$};

\node at (1.5,0.5) {\Large $1$};
\node at (2.5,0.5) {\Large $1$};

\draw[thick,dashed] (1.15,2.9) -- (1.85,2.9);
\draw[thick,->] (1.5,2.5) -- (1.5,2.9);
\node at (1.5,2.25) {$x$};


\draw[thick,dashed] (2.15,2.9) -- (2.85,2.9);
\draw[thick,->] (2.5,2.5) -- (2.5,2.9);
\node at (2.5,2.25) {$y$};

\node at (2,3.45) {in};

\draw[thick,dashed] (0.15,1.9) -- (0.85,1.9);
\draw[thick,<-] (0.5,1.5) -- (0.5,1.9);
\node at (0.55,1.3) {$x'$};


\draw[thick,dashed] (0.15,0.9) -- (0.85,0.9);
\draw[thick,<-] (0.5,0.5) -- (0.5,0.9);
\node at (0.55,0.25) {$y'$};

\node at (-.65,1) {out};


\draw[thick,->] (5,0) -- (5,2);
\node at (5.5,-0.5) {$x\in M_+$};
\node at (5.6,2.5) {$y'\in M_-$};



\begin{scope}[shift={(9,-1)}]
%\draw[thin,gray] (0,0) grid (6,6);    

\node at (4,5.0) {labels};

\draw[thick] (0,4) -- (6,4);
\draw[thick] (0,3) -- (6,3);
\draw[thick] (0,2) -- (6,2);
\draw[thick] (0,1) -- (6,1);
\draw[thick] (0,0) -- (6,0);
\draw[thick] (4,0) -- (4,4.5);

\node at (5,4.3) {$\alpha$};
\node at (5,3.5) {\Large $0$};
\node at (5,2.5) {\Large $1$};
\node at (5,1.5) {\Large $1$};
\node at (5,0.5) {\Large $1$};

\draw[thick,<-] (1,3.5) -- (3,3.5);
\draw[thick,<-] (1,2.5) -- (3,2.5);
\draw[thick,<-] (1,1.5) -- (3,1.5);
\draw[thick,<-] (1,0.5) -- (3,0.5);

\node at (0.5,3.5) {$x'$};
\node at (0.5,2.5) {$x'$};
\node at (0.5,1.5) {$y'$};
\node at (0.5,0.5) {$y'$};


\node at (3.5,3.5) {$x$};
\node at (3.5,2.4) {$y$};
\node at (3.5,1.5) {$x$};
\node at (3.5,0.4) {$y$};


\end{scope}





\end{tikzpicture}
    \caption{Left: the pairing matrix $\mathbf{M}$ between $S_+=\{x,y\}$ and $S_-=\{x',y'\}$. Middle: a floating interval with endpoints labelled $x$ and $y'$.  Right: evaluation $\alpha$ on labelled intervals (\emph{in} endpoints are labelled $x$ or $y$, \emph{out} endpoints are labelled $x'$ or $y'$).   }
    \label{failure-duality-03}
\end{figure}

==> fig_03-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.65]
\node at (-1.5,0) {$I(\omega)$};
\draw[thick,<-] (0,0) -- (2.5,0);
\draw[thick,fill] (1.45,0) arc (0:360:1.3mm);
\node at (1.3,0.55) {$\omega$};

\node at (5.7,0) {$\mathbb{S}^1(\omega)$};
\draw[thick,->] (7.5,0) arc (180:-180:1);
\draw[thick,fill] (9.65,0) arc (0:360:1.3mm);
\node at (10.05,0) {$\omega$};

\end{tikzpicture}
    \caption{Connected components of a $\Sigma$-decorated one-manifold: interval $I(\omega)$ with word $\omega$ and circle $\S^1(\omega)$ with a circular word $\omega$.}
    \label{fig_03-01}
\end{figure}

==> figure03-02.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (8,4);

\node at (-0.6,2.4) {$a$};
\draw[thick] (0.15,0) arc (0:360:1.5mm);
\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (0,0.15) -- (0,1.85);
\node at (-0.6,-0.4) {$c$};

\draw[thick] (1.65, 3.5) arc (0:360:1.5mm);
\draw[thick] (1.65,-1.5) arc (0:360:1.5mm);
\draw[thick] (0.1,2.1) -- (1.4, 3.4); 
\draw[thick] (0.1,-0.1) -- (1.4,-1.4); 
\node at (1.5,4.1) {$i$};

\draw[thick] (4.15,1) arc (0:360:1.5mm);
\draw[thick] (1.6, 3.4) -- (3.9,1.1); 
\draw[thick] (1.6,-1.4) -- (3.9,0.9); 
\node at (4.5,1.1) {$b$};
\node at (1.5,-2.1) {$o$};

\node at (3.25,-0.75) {$N_5$};

\begin{scope}[shift={(9,1)}]
%\draw[thin,gray] (0,0) grid (8,4);
\draw[thick] (0.15,0) arc (0:360:1.5mm);
\node at (-0.6,0) {$x_1$};
\draw[thick] (2.15,0) arc (0:360:1.5mm);
\node at (2.6,0) {$x_2$};
\draw[thick] (4.15,0) arc (0:360:1.5mm);
\node at (4.6,0) {$x_3$};

\node at (2,3.2) {$x_1\vee x_2$};
\draw[thick] (2.15, 2.5) arc (0:360:1.5mm);
\draw[thick] (2.15,-2.5) arc (0:360:1.5mm);
\node at (2,-3) {$o$};

\draw[thick] (0.1,0.1) -- (1.88, 2.38);
\draw[thick] (0.1,-0.1) -- (1.88,-2.38);
\draw[thick] (2,0.15) -- (2, 2.35);
\draw[thick] (2,-0.15) -- (2,-2.35);

\draw[thick] (2.1, 2.4) -- (3.9, 0.1);
\draw[thick] (2.1,-2.4) -- (3.9,-0.1);

\node at (3.6,-1.6) {$M_3$};



\end{scope}


\end{tikzpicture}
    \caption{Lattices $M_3$ and $N_5$ are not modular.}
    \label{figure03-02}
\end{figure}

==> figure04-001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (10,4);

\draw[thick] (0,0) rectangle (1.5,1.5);
\node at (0.75,0.75) {$\id$};

%\draw[thick,dashed] (-1.75,2) -- (-0.75,2);
%\node at (-1.25,2.5) {$+$};

\draw[thick,<-] (1.5,0.75) .. controls (1.75,0.75) and (2.5,0.75) .. (2.75,2); 
\draw[thick,->] (0,0.75) .. controls (-0.25,0.75) and (-1,0.75) .. (-1.25,2);

%\draw[thick,dashed] (2.25,2) -- (3.25,2);
%\node at (2.75,2.5) {$-$};


\node at (4,1) {$:=$};

\node at (5.5,1) {\Large $\displaystyle{\sum_{i=1}^m}$};

\draw[thick,dashed] (6.5,1.75) -- (8,1.75);
\draw[thick,->] (7.25,0.25) -- (7.25,1.75);
\draw[thick,fill] (7.4,1.00) arc (0:360:1.5mm);
\node at (7.9,0.95) {$u_i$};

\draw[thick,dashed] (8.75,1.75) -- (10.25,1.75);
\draw[thick,<-] (9.5,0.25) -- (9.5,1.75);
\draw[thick,fill] (9.65,1.00) arc (0:360:1.5mm);
\node at (10.15,0.95) {$v_i$};

\node at (7.25,2) {$+$};
\node at (9.5,2) {$-$};


\begin{scope}[shift={(-5,-3)}]
%\draw[thin,gray] (0,0) grid (20,2);

\node at (-0.35,0) {$\alpha_{\circ}$};
\draw[thick] (0.5,-1) .. controls (0.15,-0.75) and (0.15,0.75) .. (0.5,1);
\draw[thick,->] (1,0) arc (180:-180:0.75);
\draw[thick,fill] (2.63,0.0) arc (0:360:1.5mm);
\node at (3.0,0) {$\omega$};
\draw[thick] (3.2,-1) .. controls (3.55,-0.75) and (3.55,0.75) .. (3.2,1);
\node at (4.15,0) {$:=$};
\node at (5.15,0) {$\alpha_I$};
\draw[thick] (6,-1) .. controls (5.65,-0.75) and (5.65,0.75) .. (6,1);
\draw[thick,->] (6.45,-0.5) arc (225:-45:0.75);
\draw[thick] (6.48,-1.0) rectangle (7.48,0.0);
\node at (6.98,-0.5) {$\id$};
\draw[thick] (8,-1) .. controls (8.35,-0.75) and (8.35,0.75) .. (8,1);
\draw[thick,fill] (7.13,0.75) arc (0:360:1.5mm);
\node at (7.5,1.05) {$\omega$};
\node at (9,0) {$=$};
\node at (10,0) {\Large $\displaystyle{\sum_{i=1}^m}$};
\node at (11,0) {$\alpha_I$};
\draw[thick] (11.85,-1) .. controls (11.5,-0.75) and (11.5,0.75) .. (11.85,1);
\draw[thick,->] (12.75,-0.5) arc (225:-45:0.75);
\draw[thick,fill] (12.7,0.0) arc (0:360:1.5mm);
\node at (12.1,-0.5) {$u_i$};

\draw[thick,fill] (13.45,0.75) arc (0:360:1.5mm);
\node at (13.3,1.25) {$\omega$};

\draw[thick,fill] (14.18,0.0) arc (0:360:1.5mm);
\node at (14.55,-0.5) {$v_i$};

\draw[thick] (14.75,-1) .. controls (15.1,-0.75) and (15.1,0.75) .. (14.75,1);

\node at (15.8,0) {$=$};
\node at (16.9,0) {\Large $\displaystyle{\sum_{i=1}^m}$};
\node at (19,0) {$\alpha_I(v_i\omega u_i)$};


\end{scope}

\end{tikzpicture}
    \caption{Top: $\id$ box for decomposition of the identity in $L_I$. Bottom: definition of evaluation $\alpha_{\circ}$ on circular words, via $\alpha_I$ and decomposition of the identity for $L_I$.}
    \label{figure04-001}
\end{figure}

==> figure04-002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (20,4);

\draw[thick,<-] (2,0) arc (-90:270:1);
\draw[thick,fill] (1.15,1) arc (0:360:1.5mm);
\node at (0.25,1) {$\omega_1$};

\draw[thick,fill] (3.15,1) arc (0:360:1.5mm);
\node at (3.75,1) {$\omega_2$};

\draw[thick,->] (4.8,1) .. controls (5.3,1.5) and (6.3,0.5) .. (6.8,1);

\draw[thick] (9,1.2) rectangle (10,2.2);
\node at (9.5,1.7) {$1$};
\draw[thick,<-] (9,1.79) arc (-235:65:1);

\draw[thick,fill] (8.75,1) arc (0:360:1.5mm);
\node at (7.85,1) {$\omega_1$};

\draw[thick,fill] (10.75,1) arc (0:360:1.5mm);
\node at (11.35,1) {$\omega_2$};

\node at (12.65,1) {$=$};

\draw[thick] (15,1.2) rectangle (16,2.2);
\node at (15.5,1.7) {$1$};

\draw[thick] (15,-0.3) rectangle (16,0.7);
\node at (15.5,0.2) {$1$};

\draw[thick,<-] (15,1.79) arc (-235:-126:1);
\draw[thick,->] (16,1.83) arc (60:-62:1);

\draw[thick,fill] (14.75,1) arc (0:360:1.5mm);
\node at (13.85,1) {$\omega_1$};

\draw[thick,fill] (16.65,1) arc (0:360:1.5mm);
\node at (17.15,1) {$\omega_2$};

\node at (18.5,1) {$=$};

 
\draw[thick] (21,-0.3) rectangle (22,0.7);
\node at (21.5,0.2) {$1$};

\draw[thick,<-] (21,1.79) arc (-235:-126:1);
\draw[thick] (21,1.79) arc (125:-64:1);

\draw[thick,fill] (20.75,1) arc (0:360:1.5mm);
\node at (19.85,1) {$\omega_1$};

\draw[thick,fill] (22.73,1) arc (0:360:1.5mm);
\node at (23.35,1) {$\omega_2$};





\end{tikzpicture}
    \caption{Multiple ways to define $\alpha_{\circ}$: sticking extra boxes onto the circle anywhere does not change the evaluation.}
    \label{figure04-002}
\end{figure}

==> figure05-001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (5,5);  
\draw[thick] (0,0) rectangle (1.5,1);
\draw[thick] (3,0) rectangle (4.5,1); 

\node at (0.75,0.5) {$u$};
\node at (3.75,0.5) {$\omega$};

\draw[thick,->] (0.75,1) -- (0.75,1.5);
\draw[thick,->] (3.75,1.5) -- (3.75,1);
\draw[thick] (3.75,1.5) arc (0:180:1.5); 

\node at (0.25,2.1) {$\varepsilon$};

\draw[thick,<-] (0.75,0) -- (0.75,-0.5);
\draw[thick,->] (3.75,0) -- (3.75,-0.5);
\draw[thick] (3.75,-0.5) arc (0:-180:1.5); 

\node at (0.4,-1.25) {$\varepsilon'$};
 
 

\end{tikzpicture}
    \caption{Closure of $u$ and $\omega$, same as in Figure~\ref{closing-dual} on the left. }
    \label{figure05-001}
\end{figure}

==> figure05-002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (6.5,4); 
\draw[thick,dashed] (0,4) -- (7.5,4);
\draw[thick,dashed] (0,0) -- (7.5,0); 

\node at (1,4.35) {$-$};
\node at (2.5,4.35) {$+$};
\node at (4,4.35) {$+$};

\node at (1,-0.35) {$-$};
\node at (2.5,-0.35) {$+$};
\node at (4,-0.35) {$-$};
\node at (5.5,-0.35) {$+$};

\draw[thick,->] (1,4) .. controls (0.5,3.5) and (1.5,3) .. (0.5,2.5);
\node at (0.25,2.3) {$a_1$};

\draw[thick,<-] (2.5,4) .. controls (2.75,3.25) and (1.75,2.5) .. (3.5,2);
\node at (3.9,1.9) {$b_2$};

\draw[thick,<-] (4,4) .. controls (3.75,2.5) and (5.25,1) .. (5.5,0);

\draw[thick,->] (1.25,1.5) .. controls (0.5,1.25) and (1.1,0.5) .. (1,0);
\node at (1.75,1.5) {$b_1$};

\draw[thick,->] (2.5,0) .. controls (2.75,1.75) and (3.75,1.75) .. (4,0);

\draw[thick,->] (7,1.5) arc (0:360:0.75);

\draw[thick,->] (6.5,3.25) .. controls (7.25,4.25) and (7.75,1) .. (8.5,2);
\node at (6.15,3.05) {$b_3$};
\node at (8.7,2.3) {$a_2$};



\end{tikzpicture}
    \caption{A morphism in the category $\CCC_S$ from $(-+-+)$ to $(-++)$, with $a_i\in S_-$ and $b_j\in S_+$.  }
    \label{figure05-002}
\end{figure}

==> figure05-003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (5,6);
%\draw[thin,yellow] (5,0) grid (10,6);


\draw[thick,dashed] (-1,6) -- (5.5,6);
\draw[thick,dashed] (-1,3) -- (5.5,3);
\draw[thick,dashed] (-1,0) -- (5.5,0);

\node at (0,6.25) {$+$};
\node at (2,6.25) {$+$};
\node at (4,6.25) {$-$};

\node at (0,-0.25) {$-$};
\node at (2,-0.25) {$+$};


\draw[thick,<-] (2,3) arc (0:360:1); 

\draw[thick,->]  (0,1.25) -- (0,0);
\node at (0,1.6) {$b_1$};

\draw[thick,->] (2,0) .. controls (1.9,0.5) and (3.5,2) .. (3.5,3); 

\draw[thick,<-] (2,6) .. controls (1.9,5.5) and (3.5,4) .. (3.5,3); 

\draw[thick,->] (4.5,4.5) -- (4.5,3);
\node at (4.5,4.9) {$b_3$};
\draw[thick,->] (4.5,3) -- (4.5,1.5);
\node at (4.5,1.2) {$a_1$};

\draw[thick] (2.45,5.15) .. controls (3.4,5.2) and (3.8,5.2) .. (4,6);
\draw[thick,<-] (0,6) .. controls (0.1,4.8) and (2.15,5.2) .. (2.3,5.15); 

\draw[thick] (1.5,2) .. controls (1.6,2) and (1.9,2) .. (2,1.5); 
\node at (2.1,1.2) {$b_2$};

\draw[thick,->] (1.3,2.2) .. controls (1,2.6) and (1,3.45) .. (1.3,3.85);

\draw[thick] (1.4,4) .. controls (1.5,4.4) and (1.9,4.4) .. (2,4.5); 
\node at (2.35,4.5) {$a_2$};

\node at (6.5,3) {$=$};

\node at (7.5,3) {$\mu$};


\draw[thick,dashed] (8,6) -- (13.5,6);
\draw[thick,dashed] (8,0) -- (13.5,0);


\node at (9,6.25) {$+$};
\node at (11,6.25) {$+$};
\node at (13,6.25) {$-$};

\node at (9,-0.25) {$-$};
\node at (11,-0.25) {$+$};

\draw[thick,->] (11,0) -- (11,6);

\draw[thick,->]  (9,1.25) -- (9,0);
\node at (9,1.5) {$a_1$};

\draw[thick] (11.1,5) .. controls (11.5,5) and (12.6,5) .. (13,6);
\draw[thick,<-] (9,6) .. controls (9.4,5) and (10.5,5) .. (10.9,5); 

\end{tikzpicture}
    \caption{Composition of morphisms in categories $\CCC_{\alpha}'$ and $\CCC_{\alpha}$. In this example,  $\mu=\alpha(\bigcirc)M(a_2,b_2)M(a_1,b_3)$.    }
    \label{figure05-003}
\end{figure}

==> figure05-004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (6,5);    
%\draw[thick,green] (-5,0) -- (5,0);
%\draw[thick,green] (0,-5) -- (0,5);

\begin{scope}[shift={(7,-5)}]

\draw[thick,->] (-2,5) arc (180:-180:1);
\node at (-3.25,5) {$\alpha$};

\draw[thick] (-2.25,6) .. controls (-2.75,5.5) and (-2.75,4.5) .. (-2.25,4);
\draw[thick] (0.25,6) .. controls (0.75,5.5) and (0.75,4.5) .. (0.25,4);

\node at (1.25,5) {$=$};
\node at (3,5) {$\lambda\in \{0, 1\}$};

\end{scope}


\begin{scope}[shift={(-2,0)}]

\draw[thick,dashed] (-3.5,2) -- (2,2);
\draw[thick,dashed] (-3.5,-2) -- (2,-2);

\node at (-3,2.25) {$+$};
\node at (-2,2.25) {$-$};
\node at (-1,2.25) {$-$};
\node at (0,2.25) {$+$};


\node at (-3,-2.25) {$+$};
\node at (-2,-2.25) {$-$};
\node at (-1,-2.25) {$-$};
\node at (0,-2.25) {$+$};
\node at (1,-2.25) {$-$};

\draw[thick,->] (-4,0.5) .. controls (-4,0.75) and (-3,1.5) .. (-3,2);
\node at (-4.25,0.18) {$b_2$};

\draw[thick,->] (-3,-2) .. controls (-3.5,-1.75) and (-3.5,-0.25) .. (-3,0);
\node at (-2.6,0.15) {$a_1$};

\draw[thick,->] (-2,2) .. controls (-1.75,0) and (-0.25,0) .. (0,2);


\draw[thick,<-] (-1,-2) .. controls (-0.8,-0.25) and (-0.2,-0.25) .. (0,-2);

\draw[thick,<-] (1,-1.95) .. controls (1.25,-1.45) and (-0.5,0.5) .. (1,1);
\node at (1.5,1.0) {$b_1$};


%\draw[thick,->] (1.5,0) .. controls (1.75,0.75) and (3.25,0) .. (3.5,0.75);
%\node at (1.35,-0.25) {$a_1$};
%\node at (3.65,1.15) {$b_2$};

\draw[thick,<-] (-2,-1.95) .. controls (-2.25,-1.45) and (-1.25,0.2) .. (-1.4,0.53);

\draw[thick] (-1.4,0.81) .. controls (-1.5,1.1) and (-0.75,1.8) .. (-1,2);

\end{scope}

\end{tikzpicture}
    \caption{Left: a morphism in $\CCC_S$ without floating components. Right: oriented circle evaluates to a Boolean number $\lambda$. }
    \label{figure05-004}
\end{figure}

==> figure05-005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (10,0) grid (20,4);
\node at (1,4.5) {$v_i$};
\draw[thick,dashed] (0,4) -- (2,4); 
\draw[thick,->] (1,2) -- (1,4);
\node at (1,1.5) {$i$};

\node at (5,4.5) {$v_j^*$};
\draw[thick,dashed] (4,4) -- (6,4);
\draw[thick,->] (5,4) -- (5,2);
\node at (5,1.5) {$j$};

\node at (8.9,3) {$\alpha\:\Big($};
\draw[thick,<-] (9.5,3.1) -- (12,3.1);
\node at (13,3) {$\Big)=\delta_{ij}$};
\node at (9.65,2.35) {$j$};
\node at (11.85,2.35) {$i$};

\draw[thick,->] (16.5,3) arc (180:-180:1);
\node at (20,3.5) {$\alpha$};
\draw[thick,->] (19,3) -- (21,3);
\node at (21.5,3) {$\lambda$};


\end{tikzpicture}
    \caption{Left: endpoint labeling; Right: evaluation rules for floating intervals and circles. }
    \label{figure05-005}
\end{figure}

==> figure05-006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (20,4);    
\draw[thick,dashed] (0,4) -- (2,4);

\node at (1,4.35) {$+$};
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,->] (1,2) -- (1,4);
\node at (1,1.5) {$1$};

\node at (5,4.35) {$+$};
\draw[thick,dashed] (4,4) -- (6,4);
\draw[thick,->] (5,2) -- (5,4);
\node at (5,1.5) {$2$};

\node at (9,4.35) {$-$};
\draw[thick,dashed] (8,4) -- (10,4);
\draw[thick,<-] (9,2) -- (9,4);


\node at (12.9,3) {$\alpha\:\Big($};
\draw[thick,<-] (13.5,3.1) -- (16,3.1);
\node at (19.33,3) {$\Big)=1 \Leftrightarrow \omega\in L_i, \:\: i=1,2$};
\draw[thick,fill] (14.9,3.1) arc (0:360:1.5mm);
\node at (14.75,3.57) {$\omega$};
\node at (15.85,2.35) {$i$};



\end{tikzpicture}
    \caption{Left: three types of endpoints. Right: evaluation of an interval with the word $\omega$ and ``in'' endpoint $i$.}
    \label{figure05-006}
\end{figure}

==> figure05-007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5]

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,1) -- (2,1);
\draw[thick,->] (1,2.75) -- (1,4);
\node at (1,4.35) {$+$};
\node at (2.75,2.5) {$=$};
\node at (3.75,2.5) {$0$};

\begin{scope}[shift={(7,0)}]
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,1) -- (2,1);
\draw[thick,<-] (1,2.75) -- (1,4);
\node at (1,4.35) {$-$};
\node at (2.75,2.5) {$=$};
\node at (3.75,2.5) {$0$};
\end{scope}


\begin{scope}[shift={(14,0)}]
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,1) -- (2,1);
\draw[thick,->] (1.6,1) -- (0.4,4);
\node at (0.35,4.35) {$+$};
%\draw[thick,->] (0.4,1) -- (0.9,2.4);
\draw[thick] (0.4,1) -- (0.9,2.3); 
\draw[thick,->] (1.1,2.6) -- (1.6,4);
\node at (1.6,4.35) {$+$};

\node at (0.35,0.65) {$+$};
\node at (1.6,0.65) {$+$};

\node at (3,2.5) {$=$};

\draw[thick,dashed] (4,4) -- (6,4);
\draw[thick,dashed] (4,1) -- (6,1);
\draw[thick,->] (4.4,1) -- (4.4,4);
\node at (4.4,4.35) {$+$};
\draw[thick,->] (5.6,1) -- (5.6,4);
\node at (5.6,4.35) {$+$};

\node at (4.4,0.65) {$+$};
\node at (5.6,0.65) {$+$};
\end{scope}

\begin{scope}[shift={(23.5,0)}]
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,1) -- (2,1);
\draw[thick,->] (0.4,1) -- (0.4,4);
\node at (0.4,4.35) {$+$};
\draw[thick,<-] (1.6,1) -- (1.6,4);
\node at (1.6,4.35) {$-$};

\node at (0.4,0.65) {$+$};
\node at (1.6,0.65) {$-$};

\node at (3,2.5) {$=$};

\draw[thick,dashed] (4,4) -- (6,4);
\draw[thick,dashed] (4,1) -- (6,1);
\draw[thick,<-] (4.4,4) .. controls (4.6,2.5) and (5.4,2.5) .. (5.6,4);
\node at (4.4,4.35) {$+$};
\node at (5.6,4.35) {$-$};
\draw[thick,->] (4.4,1) .. controls (4.6,2.5) and (5.4,2.5) .. (5.6,1);
\node at (4.4,0.65) {$+$};
\node at (5.6,0.65) {$-$};

\end{scope}



    
\end{tikzpicture}
    \caption{Relations in $\mathcal{C}_{\alpha}$ for evaluation~\eqref{sec5-case02}. 
    %: $\alpha(\leftarrow)=0, \alpha(\bigcirc)=1$. 
    }
    \label{figure05-007}
\end{figure}

==> figure05-008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5]
\draw[thick,dashed] (0,4) -- (2.5,4);
\draw[thick,dashed] (0,0) -- (2.5,0);
\draw[thick,->] (1.25,0) -- (1.25,4);

\node at (1.25,-0.35) {$+$};
\node at (1.25,4.35) {$+$};

\node at (3.5,2) {$=$};

\draw[thick,dashed] (4.5,4) -- (7,4);
\draw[thick,dashed] (4.5,0) -- (7,0);
\draw[thick,->] (5.75,0) -- (5.75,1.25);
\draw[thick,->] (5.75,2.75) -- (5.75,4);

\node at (5.75,-0.35) {$+$};
\node at (5.75,4.35) {$+$};


\begin{scope}[shift={(11,0)}]
\draw[thick,dashed] (0,4) -- (2.5,4);
\draw[thick,dashed] (0,0) -- (2.5,0);
\draw[thick,->] (1.25,1.37) -- (1.25,2.62);
\node at (3.5,2) {$=$};

\draw[thick,dashed] (4.5,4) -- (7,4);
\draw[thick,dashed] (4.5,0) -- (7,0);
\end{scope}


\end{tikzpicture}
    \caption{Relations in $\mathcal{C}_{\alpha}$ for evaluation~\eqref{sec5-case03}.
    % $\alpha(I)=1, \alpha(\circleft)=1$.
    }
    \label{figure05-008}
\end{figure}

==> figure05-009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5]

\node at (-1.65,2.25) {$(a)$};

\node at (1.25,3.35) {$+$};
\draw[thick,dashed] (0.5,3) -- (2,3);
\draw[thick,->] (1.25,1.5) -- (1.25,3);

\node at (3.75,3.35) {$-$};
\draw[thick,dashed] (3,3) -- (4.5,3);
\draw[thick,<-] (3.75,1.5) -- (3.75,3);

\node at (5.25,2.25) {$+$};

\node at (6.75,3.35) {$+$};
\draw[thick,dashed] (6,3) -- (7.5,3);

\node at (9.25,3.35) {$-$};
\draw[thick,dashed] (8.5,3) -- (10,3);
\draw[thick,<-] (6.75,3) .. controls (6.85,1) and (9.15,1) .. (9.25,3);

\node at (10.75,2.25) {$=$};

\node at (12.25,3.35) {$+$};
\draw[thick,dashed] (11.5,3) -- (13,3); 
\draw[thick,->] (12.25,1.5) -- (12.25,3); 

\node at (14.75,3.35) {$-$};
\draw[thick,dashed] (14,3) -- (15.5,3); 
\draw[thick,<-] (14.75,1.5) -- (14.75,3);



\begin{scope}[shift={(-7.5,-3.5)}]
\node at (-1.65,2.25) {$(b)$};

\node at (0.5,3.35) {$+$};
\node at (1.5,3.35) {$-$};
\node at (2.5,3.35) {$-$};
\draw[thick,dashed] (0,3) -- (3,3); 
\draw[thick,<-] (0.5,3) .. controls (0.6,1) and (2.4,1) .. (2.5,3);
\draw[thick,<-] (1.5,1.65) -- (1.5,3);

\node at (4,2.25) {$+$};

\node at (5.5,3.35) {$+$};
\node at (6.5,3.35) {$-$};
\node at (7.5,3.35) {$-$};
\draw[thick,dashed] (5,3) -- (8,3); 
\draw[thick,<-] (5.5,3) .. controls (5.55,1) and (6.45,1) .. (6.5,3);
\draw[thick,<-] (7.5,1.5) -- (7.5,3);

\node at (9,2.25) {$=$};

\node at (10.5,3.35) {$+$};
\node at (11.5,3.35) {$-$};
\node at (12.5,3.35) {$-$};
\draw[thick,dashed] (10,3) -- (13,3); 
\draw[thick,->] (10.5,1.5) -- (10.5,3);
\draw[thick,<-] (11.5,1.5) -- (11.5,3);
\draw[thick,<-] (12.5,1.5) -- (12.5,3);
\end{scope}


\begin{scope}[shift={(7.5,-3.5)}]
\node at (0.5,3.35) {$+$};
\node at (1.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};
\draw[thick,dashed] (0,3) -- (3,3); 
\draw[thick,<-] (0.5,3) .. controls (0.6,1) and (2.4,1) .. (2.5,3);
\draw[thick,->] (1.5,1.65) -- (1.5,3);

\node at (4,2.25) {$+$};

\node at (5.5,3.35) {$+$};
\node at (6.5,3.35) {$+$};
\node at (7.5,3.35) {$-$};
\draw[thick,dashed] (5,3) -- (8,3); 
\draw[thick,->] (5.5,1.5) -- (5.5,3);
\draw[thick,<-] (6.5,3) .. controls (6.55,1) and (7.45,1) .. (7.5,3);

\node at (9,2.25) {$=$};

\node at (10.5,3.35) {$+$};
\node at (11.5,3.35) {$+$};
\node at (12.5,3.35) {$-$};
\draw[thick,dashed] (10,3) -- (13,3); 
\draw[thick,->] (10.5,1.5) -- (10.5,3);
\draw[thick,->] (11.5,1.5) -- (11.5,3);
\draw[thick,<-] (12.5,1.5) -- (12.5,3);
\end{scope}
    
\begin{scope}[shift={(-3,-7)}]

%\draw[thin,yellow] (0,0) grid (16,4); 
\node at (-3.75,2.25) {$(c)$};

\node at (-1.5,3.35) {$+$};
\node at (-0.5,3.35) {$+$};
\node at (0.5,3.35) {$-$};
\node at (1.5,3.35) {$-$};
\draw[thick,dashed] (-2,3) -- (2,3); 
\draw[thick,<-] (-1.5,3) .. controls (-1.45,1) and (0.45,1) .. (0.5,3);
\draw[thick,->] (-0.5,1.65) -- (-0.5,3);
\draw[thick,<-] (1.5,1.5) -- (1.5,3);

\node at (3,2.25) {$+$};

\node at (4.5,3.35) {$+$};
\node at (5.5,3.35) {$+$};
\node at (6.5,3.35) {$-$};
\node at (7.5,3.35) {$-$};
\draw[thick,dashed] (4,3) -- (8,3); 
\draw[thick,->] (4.5,1.5) -- (4.5,3);
\draw[thick,<-] (5.5,3) .. controls (5.55,1) and (7.45,1) .. (7.5,3);
\draw[thick,<-] (6.5,1.65) -- (6.5,3);

\node at (9,2.25) {$=$};

\node at (10.5,3.35) {$+$};
\node at (11.5,3.35) {$+$};
\node at (12.5,3.35) {$-$};
\node at (13.5,3.35) {$-$};
\draw[thick,dashed] (10,3) -- (14,3); 
\draw[thick,<-] (10.5,3) .. controls (10.55,1) and (12.45,1) .. (12.5,3);
\draw[thick,->] (11.5,1.65) -- (11.5,3);
\draw[thick,<-] (13.5,1.5) -- (13.5,3);


\node at (15,2.25) {$+$};

\node at (16.5,3.35) {$+$};
\node at (17.5,3.35) {$+$};
\node at (18.5,3.35) {$-$};
\node at (19.5,3.35) {$-$};
\draw[thick,dashed] (16,3) -- (20,3); 
\draw[thick,<-] (17.5,3) .. controls (17.53,1.75) and (18.47,1.75) .. (18.5,3);
\draw[thick,<-] (16.5,3) .. controls (16.6,1) and (19.4,1) .. (19.5,3);

    
\end{scope}   


\end{tikzpicture}
    \caption{Relations in $\mathcal{C}_{\alpha}$ for evaluation~\eqref{sec5-case04}. (a): relation from $A(+-)$. (b): relations from the pairing between $A(+--)$ and $A(++-)$. (c): Relation from $A(++--)$.}
    \label{figure05-009}
\end{figure}

==> generalized-ex-01.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (9,8);
\draw[thick,dashed] (-1,8) -- (10,8);
\draw[thick,dashed] (-1,0) -- (10,0);

\node at (0,8.5) {$-$};
\node at (1.5,8.5) {$-$};
\node at (3,8.5) {$+$};
\node at (4.5,8.5) {$+$};
\node at (6,8.5) {$-$};
\node at (7.5,8.5) {$+$};
\node at (9,8.5) {$+$};

\node at (0,-0.5) {$-$};
\node at (1.5,-0.5) {$-$};
\node at (3,-0.5) {$+$};
\node at (4.5,-0.5) {$-$};
\node at (6,-0.5) {$+$};
\node at (7.5,-0.5) {$+$};



\draw[thick,->] (0,8) .. controls (1,3) and (3.5,3) .. (4.5,8);
\draw[thick,<-] (0,3) .. controls (0,4) and (1.5,7) .. (1.5,8); 
\draw[thick,->] (-1,3) .. controls (0,2) and (0,1) .. (0,0);
\draw[thick,<-] (1.5,0) .. controls (1.5,2) and (6,6) .. (6,8);
\draw[thick,<-] (7.5,8) .. controls (5,6) and (5,5) .. (6,4);
\draw[thick] (6,4) .. controls (6.5,3.5) and (8,5) .. (7,6);
\draw[thick,<-] (2,3) .. controls (2,2) and (3,1) .. (3,0);
%\node at (2,3.4) {$2$};
\draw[thick,<-] (4.5,0) .. controls (5,4) and (7,4) .. (7.5,0);
\draw[thick,<-] (3,8) .. controls (2.75,6) and (6,2) .. (6,0);
\draw[thick,->] (8,7) .. controls (8,6.5) and (10,5) .. (10,4.5);
%\node at (10,4.1) {$1$};
\draw[thick,->] (0.5,1.5) .. controls (0.5,1.75) and (1,3.25) .. (1,3.5);
%\node at (1,3.9) {$2$};
\draw[thick,<-] (9,3.25) arc (0:360:.85);

\draw[thick,fill] (0.285,3.8) arc (0:360:1.35mm);
\node at (-0.05,4.75) {$a$};
\draw[thick,fill] (0.5,4.5) arc (0:360:1.35mm);
\node at (-0.25,4) {$c$};

\draw[thick,fill] (0.88,2.5) arc (0:360:1.35mm);
\node at (1.15,2.25) {$b$};

\draw[thick,fill] (1.75,0.8) arc (0:360:1.35mm);
\node at (1.15,1) {$c$};

\draw[thick,fill] (2.75,1.25) arc (0:360:1.35mm);
\node at (3.05,1.5) {$a$};


\draw[thick,fill] (4.5,4.0) arc (0:360:1.35mm);
\node at (4.78,4.25) {$a$};
\draw[thick,fill] (4.9,3.25) arc (0:360:1.35mm);
\node at (5.15,3.5) {$a$};


\draw[thick,fill] (6.1,3) arc (0:360:1.35mm);
\node at (6,2.5) {$b$};
\draw[thick,fill] (7.4,1.25) arc (0:360:1.35mm);
\node at (7.65,1.45) {$c$};


\draw[thick,fill] (5.55,5) arc (0:360:1.35mm);
\node at (5.8,5.3) {$a$};
\draw[thick,fill] (6.15,4) arc (0:360:1.35mm);
\node at (6.25,4.5) {$b$};


\draw[thick,fill] (7.48,3) arc (0:360:1.35mm);
\node at (6.9,3) {$c$};
\draw[thick,fill] (8.5,2.43) arc (0:360:1.35mm);
\node at (8.55,1.9) {$b$};
\draw[thick,fill] (8.85,3.87) arc (0:360:1.35mm);
\node at (9.05,4.1) {$a$};

\draw[thick,<-] (9,8) .. controls (9.5,7) and (9.5,6.25) .. (8,5.25);

\end{tikzpicture}
    \caption{A morphism from $(--+-++)$ to $(--++-++)$. }
    \label{generalized-ex-01}
\end{figure}

==> generalized-ex-02.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (15,8);
%\draw[thin,blue] (10,0) -- (10,8);
\draw[thick,dashed] (-2,8) -- (13,8);
\draw[thick,dashed] (-2,0) -- (13,0);

\node at (-1.5,8.35) {$-$};
\node at (0,8.35) {$-$};
\node at (1.5,8.35) {$+$};
\node at (3,8.35) {$+$};
\node at (4.5,8.35) {$+$};
\node at (6,8.35) {$-$};
\node at (7.5,8.35) {$-$};
\node at (9,8.35) {$-$};


\node at (0,-0.35) {$-$};
\node at (1.5,-0.35) {$+$};
\node at (3,-0.35) {$-$};
\node at (4.5,-0.35) {$-$};
\node at (6,-0.35) {$+$};
\node at (7.5,-0.35) {$-$};
\node at (9,-0.35) {$-$};
\node at (10.5,-0.35) {$+$};

%\draw[thick,->] (-1.5,0) .. controls (0,2) and (-3,3) .. (-4,3);
%\node at (-4.4,3.05) {$1$};
\draw[thick,->] (-1.5,8) .. controls (-1.5,6) and (4.5,3) .. (4.5,0);
\draw[thick,->] (0,8) .. controls (1,4) and (3.5,4) .. (4.5,8);
\draw[thick,->] (0,3) .. controls (0,4) and (1.5,7) .. (1.5,8);
\draw[thick,->] (-1,3) .. controls (0,2) and (0,1) .. (0,0);
\draw[thick,->] (1.5,0) .. controls (0.5,2.5) and (2.5,2.5) .. (2,1);
\node at (2,0.55) {$2$};
\draw[thick,<-] (9,0) .. controls (8.75,1) and (2,6) .. (6,8);
\draw[thick] (7.5,8) .. controls (5,6) and (5,5) .. (6,4);
\draw[thick,->] (6,4) .. controls (6.5,3.5) and (8,5) .. (7,6);
\node at (6.6,6.2) {$2$};
\draw[thick,->] (2,3) .. controls (2,2) and (3,1) .. (3,0);
%\draw[thick,->] (13,4) .. controls (15,5) and (15,2) .. (12,3); 
%\node at (11.6,3.1) {$2$};
\draw[thick,->] (12,6) .. controls (14,7) and (14,4) .. (11,5); 
\node at (10.6,5.1) {$1$};

\draw[thick,<-] (7.5,0) .. controls (8,4) and (10,4) .. (10.5,0);

\draw[thick,<-] (3,8) .. controls (2.75,6) and (6,2) .. (6,0);
%\draw[thick,<-] (13,6) .. controls (13,5) and (9,4) .. (9,3);
%\node at (12.95,6.5) {$1$};
\draw[thick,<-] (0.5,2) .. controls (0.5,2.25) and (1,3.75) .. (1,4);
\node at (0.45,1.55) {$2$};
\draw[thick,<-] (-1,4.25) arc (0:360:.85);

\draw[thick,fill] (0.285,3.8) arc (0:360:1.35mm);
\node at (-0.05,4.75) {$c$};
\draw[thick,fill] (0.5,4.5) arc (0:360:1.35mm);
\node at (-0.25,4) {$a$};

\draw[thick,fill] (0.88,3) arc (0:360:1.35mm);
\node at (1.15,2.75) {$c$};

\draw[thick,fill] (2.25,2.4) arc (0:360:1.35mm);
\node at (2.5,2.75) {$b$};

\draw[thick,fill] (2.75,1.25) arc (0:360:1.35mm);
\node at (3.05,1.5) {$c$};

\draw[thick,fill] (13.5,5.5) arc (0:360:1.35mm);
\node at (13.85,5.5) {$a$};

\draw[thick,fill] (13,6.2) arc (0:360:1.35mm);
\node at (12.9,6.65) {$a$};

\draw[thick,fill] (12.5,4.8) arc (0:360:1.35mm);
\node at (12.35,4.25) {$b$};

\draw[thick,fill] (4.05,5) arc (0:360:1.35mm);
\node at (4.28,5.28) {$b$};
\draw[thick,fill] (4.5,4.0) arc (0:360:1.35mm);
\node at (4.78,4.25) {$a$};
\draw[thick,fill] (4.9,3.25) arc (0:360:1.35mm);
\node at (5.15,3.5) {$b$};
\draw[thick,fill] (5.55,2) arc (0:360:1.35mm);
\node at (5.8,2.28) {$b$};


\draw[thick,fill] (7.25,2.18) arc (0:360:1.35mm);
\node at (7.5,2.5) {$c$};
\draw[thick,fill] (8.7,0.65) arc (0:360:1.35mm);
\node at (8.9,1) {$c$};


\draw[thick,fill] (5.55,5) arc (0:360:1.35mm);
\node at (5.8,5.3) {$c$};
\draw[thick,fill] (6.15,4) arc (0:360:1.35mm);
\node at (6.25,4.5) {$a$};


\draw[thick,fill] (-2.52,4) arc (0:360:1.35mm);
\node at (-3.1,4) {$b$};
\draw[thick,fill] (-1.5,3.43) arc (0:360:1.35mm);
\node at (-1.5,2.9) {$a$};
\draw[thick,fill] (-1.15,4.87) arc (0:360:1.35mm);
\node at (-0.92,5.15) {$b$};


\draw[thick,fill] (7.75,0.7) arc (0:360:1.35mm);
\node at (7.17,0.86) {$a$};

\draw[thick,fill] (9.63,2.8) arc (0:360:1.35mm);
\node at (9.9,3.1) {$c$};

\draw[thick,fill] (10.2,1.8) arc (0:360:1.35mm);
\node at (10.5,2.1) {$b$};

\draw[thick,fill] (10.45,1) arc (0:360:1.35mm);
\node at (10.7,1) {$a$};


\draw[thick,->] (9,8) .. controls (9.5,7) and (9.5,4.5) .. (8,3.5);
\node at (7.68,3.4) {$1$};
%\draw[thick,->] (8,7) .. controls (10,6) and (11.5,1) .. (10.5,0); 

%\draw[thick,->] (15.75,6.5) arc (0:360:0.9); 

\end{tikzpicture}
    \caption{A morphism from $(-+--+--+)$ to $(--+++---)$.  }
    \label{generalized-ex-02}
\end{figure}



==> new-file-002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
  \node[thick,initial,state, initial text=] (x) {$p_0$};
  \node[thick,state]         (y) [right of=x]  {$p_1$};
  \node[thick,state,accepting] (z) [right of=y] {$p_2$};

  \path[thick,->] (x)  edge [loop above] node {$a$} (x)
             edge              node {$b$} (y)
        (y) edge [loop above] node {$b$} (y)
             edge [bend right=-15] node {$a,b$} (z)
        (z) edge [bend left=40] node {$a$} (x)
             edge [bend left=15] node {$b$} (y);
\end{tikzpicture} 
    \caption{A minimal NFA for $L$ in Example~\ref{ex_L_b}. Note that the minimal NFA has fewer states (three) than the minimal DFA for $L$ in Figure~\ref{new-file-003} (four states).}
    \label{new-file-002}
\end{figure}

 

==> new-file-003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
  \node[thick,state,accepting] (yplusz) {$q_3$};
  \node[thick,state] (y) [below of=yplusz]  {$q_1$}; 
  \node[thick,initial,state, initial text=,left of=y] (x) {$q_0$};
  \node[thick,state,accepting] (z) [right of=y] {$q_2$};
  \node[thick,state,accepting] (yplusz) {$q_3$};
 \path[thick,->] (x)  edge [loop above] node {$a$} (x)
             edge node {$b$} (y)
        (y)  edge node {$b$} (yplusz)
             edge [bend right=-15] node {$a$} (z)
        (yplusz) edge node {$a$} (z)
                edge [loop left] node {$b$} (yplusz)
        (z) edge [bend left=40] node {$a$} (x)
             edge [bend left=15] node {$b$} (y);   
\end{tikzpicture}
    \caption{Minimal DFA for language $L$ in Example~\ref{ex_L_b}.}
    \label{new-file-003}
\end{figure}

==> new-file001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
\node at (-2.5,0) {$L^{\op}$};
    
\node[thick,state,initial,initial text=] (xprime) {$q'_0$};
\node[thick,state,right of=xprime] (yprime) {$q'_1$};
\node[thick,state,right of=yprime,accepting] (zprime) {$q'_2$};
\node[thick,state, below of=yprime] (e) {$q'_3$};

\path[thick,->] 
(xprime) edge [bend left=15] node{$a$} (yprime)
(xprime) edge [bend right=15] node[xshift=0,yshift=-15pt]{$b$} (yprime)
(yprime) edge node{$b$} (zprime)
(zprime) edge [loop right] node{$a,b$} (zprime)
(yprime) edge node{$a$} (e)
(e) edge[loop right] node{$a,b$} (e); 

\end{tikzpicture}
    \caption{Deterministic finite-state automaton for $L^{\op}$ in Example~\ref{ex_L_b}.  }
    \label{new-file001}
\end{figure}

==> parallel-cups-01.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (8,8);    
\draw[thick,dashed] (-1,0) -- (8,0);

\node at (-2,2) {$\ev_{\underline{\varepsilon}}$};

\draw[thick,->] (6,0) arc (0:180:2);
\draw[thick,->] (7,0) arc (0:180:3);
\draw[thick,<-] (8,0) arc (0:180:4);

\node at (0,-0.5) {$+$};
\node at (1,-0.5) {$-$};
\node at (2,-0.5) {$-$};


\node at (6,-0.5) {$+$};
\node at (7,-0.5) {$+$};
\node at (8,-0.5) {$-$};

\node at (11.5,2) {$\underline{\varepsilon}=(++-)$};
\node at (11.5,1) {$\underline{\varepsilon}^*=(+--)$};


\end{tikzpicture}
    \caption{An evaluation morphism with several parallel caps. }
    \label{parallel-cups-01}
\end{figure}

==> permutation-op-cupcap.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (8,5);
\draw[thick,<-] (0,0) arc (0:180:1);
\node at (-2,-0.75) {$X$};
\node at ( 0.1,-0.75) {$X^*$};
\node at (1,0) {$:=$};
\draw[thick,->] (4,1) arc (0:180:1);
\draw[thick,<-] (4,1) -- (2,-1);
\draw[thick,->] (2,1) -- (4,-1);
\node at (2,-1.75) {$X$};
\node at (4.1,-1.75) {$X^*$};
\end{tikzpicture}
\qquad 
\qquad 
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (8,5);
\draw[thick,->] (0,0) arc (180:360:1);
\node at (0.1,0.75) {$X^*$};
\node at (2,0.75) {$X$};
\node at (3,0) {$:=$};
\draw[thick,<-] (4,-1) arc (180:360:1);
\draw[thick,->] (4,-1) -- (6,1);
\draw[thick,<-] (6,-1) -- (4,1);
\node at (3.9,1.75) {$X^*$};
\node at (6,1.75) {$X$};
\end{tikzpicture}
    \caption{Opposite cap $\ev'_X:X\otimes X^*\lra \one$ and opposite cup $\coev'_X:\one \lra X^*\otimes X$. }
    \label{permutation-op-cupcap}
\end{figure}

==> proj-nonfree-mod-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.65]
%\draw[thin,gray] (0,0) grid (10,4);   
\draw[thick] (0,0) ellipse (2 cm and 1.15 cm); 
\draw[thick] (-0.65,0) ellipse (1 cm and 0.7 cm);
\draw[thick,fill] (-0.65,0) ellipse (0.2 cm and 0.2 cm);
\draw[thick,fill] (1,0) ellipse (0.2 cm and 0.2 cm);
\node at (1.75,1.5) {$A_1$};


\draw[thick] (6.25,0) ellipse (1.75 cm and 1.15 cm);
\draw[thick] (7.75,0) ellipse (1.75 cm and 1.15 cm);
\draw[thick,fill] (5.5,0) ellipse (0.2 cm and 0.2 cm);
\draw[thick,fill] (7,0) ellipse (0.2 cm and 0.2 cm);
\draw[thick,fill] (8.5,0) ellipse (0.2 cm and 0.2 cm);
\draw[thick] (7,0) ellipse (0.7 cm and 0.55 cm);
\node at (9.25,1.5) {$A_2$};


\draw[thick] (14,0) ellipse (2 cm and 1.15 cm);
\draw[thick,fill] (13,0) ellipse (0.2 cm and 0.2 cm);
\draw[thick,fill] (14,0) ellipse (0.2 cm and 0.2 cm);
\draw[thick] (13.5,0) ellipse (1.3 cm and 0.8 cm);
\draw[thick] (13,0) ellipse (.55 cm and 0.45 cm);
\draw[thick,fill] (15.25,0) ellipse (0.2 cm and 0.2 cm);
\node at (15.75,1.5) {$A_3$};


\end{tikzpicture}
    \caption{Finite topological spaces for projective $\Bool$-modules given by matrices $A_1$, $A_2$, $A_3$ in (\ref{eq_4_matrices}). }
    \label{proj-nonfree-mod-01}
\end{figure}

==> sect02-001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.53]
%\draw[thin,gray] (0,0) grid (4,4);

\begin{scope}[shift={(-1,0)}]

\node at (-1.1,2) {$\dfrac{\partial}{\partial a}$};

\draw[thick] (0.25,4) .. controls (-0.25,3) and (-0.25,1) .. (0.25,0);

\draw[thick,<-] (4,2) arc (0:360:1.5);

\draw[thick,fill] (3.9,2.8) arc (0:360:1.5mm);
\node at (4.15,3.1) {$b$};

\draw[thick,fill] (2.85,3.5) arc (0:360:1.5mm);
\node at (2.7,4.05) {$c$};

\draw[thick,fill] (1.5,3) arc (0:360:1.5mm);
\node at (0.95,3.35) {$a$};

\draw[thick,fill] (1.15,1.8) arc (0:360:1.5mm);
\node at (0.5,1.9) {$a$};

\draw[thick,fill] (1.75,0.75) arc (0:360:1.5mm);
\node at (1.15,0.35) {$b$};

\draw[thick,fill] (3.1,0.55) arc (0:360:1.5mm);
\node at (3.2,0.1) {$a$};

\draw[thick,fill] (4.0,1.35) arc (0:360:1.5mm);
\node at (4.25,1.15) {$b$};

\draw[thick] (4.75,4) .. controls (5.25,3) and (5.25,1) .. (4.75,0);

\end{scope}


\node at (5.1,2) {$=$};

\draw[thick,<-] (6,2) -- (11,2);

\draw[thick,fill] (6.85,2) arc (0:360:1.5mm);
\node at (6.7,2.75) {$b$};

\draw[thick,fill] (7.6,2) arc (0:360:1.5mm);
\node at (7.45,2.75) {$b$};

\draw[thick,fill] (8.35,2) arc (0:360:1.5mm);
\node at (8.2,2.65) {$c$};

\draw[thick,fill] (9.10,2) arc (0:360:1.5mm);
\node at (8.95,2.65) {$a$};

\draw[thick,fill] (9.85,2) arc (0:360:1.5mm);
\node at (9.7,2.65) {$a$};

\draw[thick,fill] (10.6,2) arc (0:360:1.5mm);
\node at (10.45,2.75) {$b$};

\node at (12,2) {$+$};

\draw[thick,<-] (13,2) -- (18,2);


\draw[thick,fill] (13.85,2) arc (0:360:1.5mm);
\node at (13.7,2.65) {$a$};

\draw[thick,fill] (14.6,2) arc (0:360:1.5mm);
\node at (14.45,2.75) {$b$};

\draw[thick,fill] (15.35,2) arc (0:360:1.5mm);
\node at (15.2,2.65) {$a$};

\draw[thick,fill] (16.10,2) arc (0:360:1.5mm);
\node at (15.95,2.75) {$b$};

\draw[thick,fill] (16.85,2) arc (0:360:1.5mm);
\node at (16.7,2.75) {$b$};

\draw[thick,fill] (17.6,2) arc (0:360:1.5mm);
\node at (17.45,2.65) {$c$};

\node at (19,2) {$+$};

\draw[thick,<-] (20,2) -- (25,2);


\draw[thick,fill] (20.85,2) arc (0:360:1.5mm);
\node at (20.7,2.75) {$b$};

\draw[thick,fill] (21.6,2) arc (0:360:1.5mm);
\node at (21.45,2.65) {$a$};

\draw[thick,fill] (22.35,2) arc (0:360:1.5mm);
\node at (22.2,2.75) {$b$};

\draw[thick,fill] (23.10,2) arc (0:360:1.5mm);
\node at (22.95,2.75) {$b$};

\draw[thick,fill] (23.85,2) arc (0:360:1.5mm);
\node at (23.7,2.65) {$c$};

\draw[thick,fill] (24.6,2) arc (0:360:1.5mm);
\node at (24.45,2.65) {$a$};


\end{tikzpicture}
    \caption{Cyclic derivative $\dfrac{\partial}{\partial a}(babbcaa) = bbcaab + ababbc + babbca$ of the word $babbcaa$.  }
    \label{sect02-001}
\end{figure}

==> sect04-001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.58]
%\draw[thin,gray] (0,0) grid (10,4); 
\node at (0,2.25) {$+$};
\node at (2,2.25) {$-$};
\draw[thick,dashed] (-0.5,2) -- (2.5,2);
\draw[thick,<-] (0,2) .. controls (0.25,0.5) and (1.75,0.5) .. (2,2);
\draw[thick,fill] (1.15,0.85) arc (0:360:1.5mm);
\node at (1,0.35) {$\omega$};

\begin{scope}[shift={(6,0)}]
%\draw[thin,gray] (0,0) grid (10,4); 
\node at (2,4.25) {$-$};
\draw[thick,dashed] (-0.5,4) -- (2.5,4);
\draw[thick,->] (2,4) -- (2,2);
\draw[thick,->] (0,2) -- (0,3);

\draw[thick,dashed] (-0.5,2) -- (2.5,2);
\draw[thick,<-] (0,2) .. controls (0.25,0.5) and (1.75,0.5) .. (2,2);
\draw[thick,fill] (1.15,0.85) arc (0:360:1.5mm);
\node at (1,0.35) {$\omega$};

\node at (3.5,2) {$=$};

\node at (5.25,4.25) {$-$};
\draw[thick,dashed] (4.5,4) -- (6,4);
\draw[thick,->] (5.25,4) -- (5.25,0.5);
\draw[thick,fill] (5.4,2) arc (0:360:1.5mm);
\node at (5.8,2) {$\omega$};
\end{scope}


\begin{scope}[shift={(16,0)}]
%\draw[thin,gray] (0,0) grid (10,4); 
\node at (0,4.25) {$+$};
\draw[thick,dashed] (-0.5,4) -- (2.5,4);
\draw[thick,->] (2,3) -- (2,2);
\draw[thick,->] (0,2) -- (0,4);

\draw[thick,dashed] (-0.5,2) -- (2.5,2);
\draw[thick,<-] (0,2) .. controls (0.25,0.5) and (1.75,0.5) .. (2,2);
\draw[thick,fill] (1.15,0.85) arc (0:360:1.5mm);
\node at (1,0.35) {$\omega$};

\node at (3.5,2) {$=$};

\node at (5.25,4.25) {$+$};
\draw[thick,dashed] (4.5,4) -- (6,4);
\draw[thick,<-] (5.25,4) -- (5.25,0.5);
\draw[thick,fill] (5.4,2) arc (0:360:1.5mm);
\node at (5.8,2) {$\omega$};

\end{scope}

\end{tikzpicture}
    \caption{Maps $\tau_-$ and $\tau_+$.}
    \label{sect04-001}
\end{figure}

==> sect05-001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (10,5);
\draw[thick] (0,0) .. controls (-0.5,0.5) and (-0.5,2.5) .. (0,3);

\node at (-1,1.5) {$i$};
\node at (1.5,3.5) {$j$};
\node at (1.5,2.5) {$\vdots$};
\node at (0.5,1.5) {$\ldots$};
\node at (1.5,1.5) {$L_{ij}$};
\node at (4.25,1.5) {$+$};
\node at (5.5,1.5) {$L_{\circ}$};

\draw[thick] (3,0) .. controls (3.5,0.5) and (3.5,2.5) .. (3,3);

\begin{scope}[shift={(9,2.5)}]
% \draw[thin,gray] (0,0) grid (10,2);

\node at (0.25,0) {$\alpha\Big($};

\draw[thick,<-] (1,0) -- (3,0);
\node at (1,-0.5) {$i$};

\draw[thick,fill] (2.25,0) arc (0:360:1.5mm);
\node at (2.10, -0.5) {$\omega$};

\node at (3,-0.5) {$j$};

\node at (5.5,0) {$\Big) = 1 \Leftrightarrow \omega\in L_{ij}$ };

\end{scope}



\begin{scope}[shift={(9,0.5)}]
% \draw[thin,gray] (0,0) grid (10,2);

\node at (0.87,0) {$\alpha\Big($};

\draw[thick,<-] (3,0) arc (0:360:0.5);

\draw[thick,fill] (2.18,0) arc (0:360:1.5mm);
\node at (1.53, 0) {$\omega$};


\node at (5.37,0) {$\Big) = 1 \Leftrightarrow \omega\in L_{\circ}$ };

\end{scope}





\end{tikzpicture}
    \caption{Matrix of languages. Rows are labelled by elements $i\in S_-$, columns by elements $j\in S_+$. Additional input is a circular language $L_{\circ}$, evaluating circles with a word $\omega$ on them.   }
    \label{sect05-001}
\end{figure}

==> state-space-01.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (25,-3);
\node at (1,0) {$\langle \omega| \:\: :=$};
\draw[thick,dashed] (2,1) -- (3.5,1);
\draw[thick,<-] (2.75,-1) -- (2.75,1);
\node at (2.75,1.35) {$-$};

\draw[thick,fill] (2.88,0) arc (0:360:1.3mm);
\node at (3.4,0) {$\omega$};

%%%%%%%%%% 

\node at (8,0) {$|\omega'\langle \:\:  :=$};
\draw[thick,dashed] (9,1) -- (10.5,1);
\draw[thick,->] (9.75,-1) -- (9.75,1);
\node at (9.75,1.35) {$+$};

\draw[thick,fill] (9.88,0) arc (0:360:1.3mm);
\node at (10.4,0) {$\omega'$};


\node at (15.9,0) {$\left(\langle \omega|, | \omega'\langle \right) \:\:=\:\:\alpha $};
\draw[thick] (18.65,1) .. controls (18.15,0.5) and (18.15,-0.5) .. (18.65,-1);
\draw[thick,<-] (19,-0.75) .. controls (19.25,1.25) and (20.25,1.25) .. (20.5,-0.75);
\draw[thick,fill] (19.3,0) arc (0:360:1.3mm);
\node at (18.75,0.3) {$\omega$};

\draw[thick,fill] (20.5,0) arc (0:360:1.3mm);
\node at (20.75,0.45) {$\omega'$};

\draw[thick] (21,1) .. controls (21.5,0.5) and (21.5,-0.5) .. (21,-1);
\node at (17.1,-2.5) {$=$};
\node at (18,-2.5) {$\alpha$};
\draw[thick,<-] (19,-2.65) -- (20.5,-2.65);
\draw[thick] (18.75,-1.75) .. controls (18.25,-2) and (18.25,-3) .. (18.75,-3.25);
\draw[thick] (20.75,-1.75) .. controls (21.25,-2) and (21.25,-3) .. (20.75,-3.25);
\draw[thick,fill] (19.85,-2.65) arc (0:360:1.3mm);
\node at (19.75,-2.0) {$\omega\omega'$};
\node at (23,-2.5) {$=\:\: \alpha_I(\omega\omega')$};


\end{tikzpicture}
    \caption{Cobordisms $\langle \omega |\in A(-)$ and $|\omega'\langle\in A(+)$ and the  pairing of these two elements.}
    \label{state-space-01}
\end{figure}
